Yahtzee: Reinforcement Learning Techniques for Stochastic Combinatorial Games

Yahtzee is a classic dice game with a stochastic, combinatorial structure and delayed rewards, making it an interesting mid-scale RL benchmark. While an optimal policy for solitaire Yahtzee can be computed using dynamic programming methods, multiplayer is intractable, motivating approximation methods. We formulate Yahtzee as a Markov Decision Process (MDP), and train self-play agents using various policy gradient methods: REINFORCE, Advantage Actor-Critic (A2C), and Proximal Policy Optimization (PPO), all using a multi-headed network with a shared trunk. We ablate feature and action encodings, architecture, return estimators, and entropy regularization to understand their impact on learning. Under a fixed training budget, REINFORCE and PPO prove sensitive to hyperparameters and fail to reach near-optimal performance, whereas A2C trains robustly across a range of settings. Our agent attains a median score of 241.78 points over 100,000 evaluation games, within 5.0\% of the optimal DP score of 254.59, achieving the upper section bonus and Yahtzee at rates of 24.9\% and 34.1\%, respectively. All models struggle to learn the upper bonus strategy, overindexing on four-of-a-kind's, highlighting persistent long-horizon credit-assignment and exploration challenges.

==> figures/action_representation.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                width=\columnwidth,
                height=5cm,
                xlabel={Action Representation},
                ylabel={Mean Full-Game Score},
                symbolic x coords={Bernoulli, Categorical},
                xtick=data,
                xticklabel style={font=\small},
                ylabel style={font=\small},
                xlabel style={font=\small},
                bar width=40pt,
                ymin=200, ymax=240,
                grid=both,
                grid style={dotted},
                tick align=outside,
                nodes near coords,
                nodes near coords style={font=\footnotesize, anchor=south},
                enlarge x limits=0.5,
            ]

            \addplot[
                fill=blue!70!white,
                draw=blue!80,
                error bars/.cd,
                y dir=both,
                y explicit
            ] coordinates {
                    (Bernoulli, 229.84)
                    (Categorical, 212.71)
                };

        \end{axis}
    \end{tikzpicture}
    \caption{Performance comparison: Bernoulli vs Categorical action representation}
    \label{fig:bernoulli-vs-categorical}
\end{figure}

\begin{figure}[b]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\columnwidth,
                height=6cm,
                xlabel={Epochs},
                ylabel={Yahtzee Rate (\%)},
                xmin=0, xmax=500,
                ymin=0, ymax=50,
                grid=both,
                grid style={dotted},
                tick align=outside,
                tick label style={font=\footnotesize},
                label style={font=\footnotesize},
                legend style={at={(0.98,0.98)},anchor=north east,font=\footnotesize}
            ]

            % Categorical (glowing-sweep-1)
            \addplot[
                thick,
                blue!70!white
            ] coordinates {
                    (4, 0.2) (9, 0.1) (14, 0.1) (19, 0.1) (24, 0.2) (29, 0.2) (34, 0.2) (39, 0.2) (44, 0.1) (49, 1.6) (54, 1) (59, 1) (64, 1.4) (69, 1.7) (74, 1) (79, 2) (84, 1.8) (89, 2.5) (94, 1) (99, 1.9) (104, 1) (109, 1.7) (114, 1.3) (119, 1.5) (124, 1.3) (129, 2.2) (134, 3.4) (139, 2.3) (144, 2.1) (149, 2.6) (154, 2.6) (159, 3.2) (164, 4.2) (169, 3.9) (174, 2.9) (179, 3.4) (184, 3.4) (189, 3.1) (194, 3.6) (199, 4.9) (204, 3.8) (209, 4.7) (214, 4.9) (219, 5.1) (224, 3.7) (229, 5.6) (234, 5.1) (239, 4.1) (244, 6.2) (249, 6.8) (254, 5.9) (259, 6.8) (264, 7.6) (269, 14.3) (274, 18.5) (279, 20.4) (284, 22.8) (289, 24.4) (294, 23) (299, 23.6) (304, 23.2) (309, 23.8) (314, 24.1) (319, 22.8) (324, 25.3) (329, 25.5) (334, 26.7) (339, 25) (344, 23.9) (349, 27.4) (354, 29.9) (359, 29.5) (364, 28) (369, 28.4) (374, 27.3) (379, 28.6) (384, 29.2) (389, 29) (394, 32.7) (399, 32.6) (404, 32.9) (409, 30.4) (414, 32) (419, 31.7) (424, 35.1) (429, 33.6) (434, 33.2) (439, 31.4) (444, 32.2) (449, 30.2) (454, 33.7) (459, 34.5) (464, 31.5) (469, 34.3) (474, 31.9) (479, 31.8) (484, 32.6) (489, 31) (494, 37.4) (499, 32)
                };
            \addlegendentry{Categorical}

            % Bernoulli (helpful-sweep-2)
            \addplot[
                thick,
                red!60!white
            ] coordinates {
                    (4, 0) (9, 0) (14, 0.2) (19, 0) (24, 0.1) (29, 0) (34, 0.3) (39, 1.2) (44, 0) (49, 0.5) (54, 0.4) (59, 0.7) (64, 0.5) (69, 0.8) (74, 0.7) (79, 0.7) (84, 0.7) (89, 0.7) (94, 1.4) (99, 0.7) (104, 1.2) (109, 2.5) (114, 0.9) (119, 0.4) (124, 0.9) (129, 1.3) (134, 2) (139, 0.4) (144, 0.4) (149, 1.3) (154, 0.5) (159, 0.9) (164, 0.3) (169, 0.8) (174, 1.2) (179, 1.4) (184, 1.1) (189, 1.6) (194, 1.6) (199, 1.2) (204, 1) (209, 1.1) (214, 1.4) (219, 2.1) (224, 1.5) (229, 2.9) (234, 2.1) (239, 2.8) (244, 2.9) (249, 3.2) (254, 4.4) (259, 2.2) (264, 1.5) (269, 3.2) (274, 2.4) (279, 1.7) (284, 2.3) (289, 2.3) (294, 2.8) (299, 1.7) (304, 2.9) (309, 2.3) (314, 3.5) (319, 4) (324, 4.1) (329, 4.2) (334, 5) (339, 6.1) (344, 3.4) (349, 3.1) (354, 3.9) (359, 4.2) (364, 3.5) (369, 5.7) (374, 3.8) (379, 4.1) (384, 3.4) (389, 4.3) (394, 7) (399, 4.6) (404, 5) (409, 5.3) (414, 5.1) (419, 5.1) (424, 4.9) (429, 7.4) (434, 6) (439, 5.4) (444, 6.5) (449, 5.3) (454, 5.4) (459, 5.5) (464, 5.6) (469, 7.4) (474, 7) (479, 5.4) (484, 4.7) (489, 5.1) (494, 5.2) (499, 5.6)
                };
            \addlegendentry{Bernoulli}

        \end{axis}
    \end{tikzpicture}
    \caption{Learning Yahtzee with different action representations}
    \label{fig:action-yahtzee-learning}
\end{figure}

==> figures/architecture_heatmap.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\columnwidth,
                height=0.5\textwidth,
                xlabel={Network Width (Hidden Units)},
                ylabel={Network Depth (Hidden Layers)},
                colormap/viridis,
                xlabel style={font=\small},
                ylabel style={font=\small},
                title style={font=\small},
                xtick={1,2,3},
                xticklabels={300, 600, 900},
                ytick={1,2,3},
                yticklabels={2, 3, 4},
                xticklabel style={font=\small},
                yticklabel style={font=\small},
                enlargelimits=0.3,
                point meta min=185,
                point meta max=235,
                nodes near coords,
                nodes near coords style={font=\small, color=black},
                every node near coord/.append style={xshift=0pt, yshift=0pt},
            ]

            \addplot[
                matrix plot,
                mesh/cols=3,
                point meta=explicit
            ] table[meta=score] {
                    x y score
                    1 1 203.959
                    2 1 227.618
                    3 1 230.508
                    1 2 194.403
                    2 2 205.788
                    3 2 212.495
                    1 3 192.501
                    2 3 190.864
                    3 3 187.407
                };

        \end{axis}
    \end{tikzpicture}
    \caption{Network size ablation}
    \label{fig:architecture-heatmap}
\end{figure}


==> figures/baselines_bar_chart.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                width=\columnwidth,
                height=5cm,
                xlabel={Algorithm},
                ylabel={Mean Full-Game Score},
                title={},
                symbolic x coords={REINFORCE, A2C, PPO, DP Optimal},
                xtick=data,
                xticklabel style={font=\small},
                ylabel style={font=\small},
                xlabel style={font=\small},
                title style={font=\small},
                bar width=25pt,
                ymin=200, ymax=270,
                grid=both,
                grid style={dotted},
                tick align=outside,
                nodes near coords,
                nodes near coords style={font=\footnotesize, anchor=south},
            ]

            \addplot[
                fill=blue!70!white,
                draw=blue!80,
                error bars/.cd,
                y dir=both,
                y explicit
            ] coordinates {
                    (REINFORCE, 203.73)
                    (A2C, 241.78)
                    (PPO, 230.20)
                };

            % Horizontal dashed line at DP optimal spanning entire graph
            \draw[dashed, black!80, thick] (rel axis cs:0,0.682) -- (rel axis cs:1,0.682);

        \end{axis}
    \end{tikzpicture}
    \caption{Final Performance Comparison after training on 1 million games}
    \label{fig:final-performance-comparison}
\end{figure}

==> figures/baselines_category_bar_chart.tex <==
\begin{figure}[b]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                width=\columnwidth,
                height=5cm,
                xlabel={Metric},
                ylabel={Rate (\%)},
                title={Bonus and Yahtzee Rates by Algorithm},
                symbolic x coords={Upper Bonus, Yahtzee},
                xtick=data,
                xticklabel style={font=\small},
                ylabel style={font=\small},
                xlabel style={font=\small},
                title style={font=\small},
                ymin=0, ymax=100,
                bar width=12pt,
                grid=both,
                grid style={dotted},
                tick align=outside,
                legend style={at={(0.5,1.05)},anchor=south,legend columns=4,font=\small},
                enlarge x limits=0.4,
            ]

            % REINFORCE
            \addplot[
                fill=red!60!white,
                draw=red!80!white
            ] coordinates {
                    (Upper Bonus, 6.44)
                    (Yahtzee, 10.61)
                };
            \addlegendentry{REINFORCE}

            % A2C
            \addplot[
                fill=blue!70!white,
                draw=blue!80!white
            ] coordinates {
                    (Upper Bonus, 24.93)
                    (Yahtzee, 34.05)
                };
            \addlegendentry{A2C}

            % PPO
            \addplot[
                fill=green!60!white,
                draw=green!80!white
            ] coordinates {
                    (Upper Bonus, 19.71)
                    (Yahtzee, 24.87)
                };
            \addlegendentry{PPO}

            % DP Optimal
            \addplot[
                fill=black!70,
                draw=black!80
            ] coordinates {
                    (Upper Bonus, 68.12)
                    (Yahtzee, 33.74)
                };
            \addlegendentry{DP Optimal}

        \end{axis}
    \end{tikzpicture}
    \caption{Bonus and Yahtzee achievement rates for best models of each algorithm}
    \label{fig:bonus-yahtzee-rates}
\end{figure}

==> figures/baselines_training_graph.tex <==
\begin{figure}[t]
  \centering
  \begin{tikzpicture}
    \begin{axis}[
        width=\columnwidth,
        height=7cm,
        xlabel={Epochs},
        ylabel={Mean Full-Game Score},
        xmin=1, xmax=500,
        ymin=80, ymax=260,
        grid=both,
        grid style={dotted},
        tick align=outside,
        tick label style={font=\small},
        label style={font=\small},
        title style={font=\small},
        legend style={at={(0.98,0.02)},anchor=south east,font=\small}
      ]

      % REINFORCE learning curve
      \addplot[
        thick,
        red!60!white
      ] coordinates {
          (4, 124.59100341796875)
          (9, 167.27999877929688)
          (14, 165.33299255371094)
          (19, 169.83200073242188)
          (24, 173.79200744628906)
          (29, 170.5570068359375)
          (34, 176.0330047607422)
          (39, 171.27200317382812)
          (44, 174.5959930419922)
          (49, 176.51199340820312)
          (54, 178.1649932861328)
          (59, 179.58999633789062)
          (64, 176.1719970703125)
          (69, 178.7010040283203)
          (74, 178.71400451660156)
          (79, 178.5919952392578)
          (84, 176.8470001220703)
          (89, 177.6959991455078)
          (94, 177.7449951171875)
          (99, 178.7259979248047)
          (104, 179.1719970703125)
          (109, 179.3439941)
          (114, 177.42799377441406)
          (119, 174.65699768066406)
          (124, 178.0330047607422)
          (129, 182.1020050048828)
          (134, 181.87100219726562)
          (139, 180.73899841308594)
          (144, 180.0659942626953)
          (149, 182.21600341796875)
          (154, 182.69700622558594)
          (159, 183.65199279785156)
          (164, 183.3439941)
          (169, 181.90499877929688)
          (174, 182.86199951171875)
          (179, 186.08399963378906)
          (184, 183.01400756835938)
          (189, 182.2189941)
          (194, 187.06399536132812)
          (199, 186.16600036621094)
          (204, 187.53599548339844)
          (209, 183.38499450683594)
          (214, 184.58299255371094)
          (219, 182.82000732421875)
          (224, 186.12600708007812)
          (229, 187.5970001220703)
          (234, 186.55499267578125)
          (239, 184.35000610351562)
          (244, 188.47500610351562)
          (249, 189.8959961)
          (254, 189.60899353027344)
          (259, 188.27999877929688)
          (264, 188.00999450683594)
          (269, 190.00100708007812)
          (274, 188.08099365234375)
          (279, 192.38600158691406)
          (284, 188.48199462890625)
          (289, 191.7259979248047)
          (294, 190.89999389648438)
          (299, 191.14300537109375)
          (304, 191.9250030517578)
          (309, 190.24400329589844)
          (314, 191.99200439453125)
          (319, 189.5709991455078)
          (324, 191.08200073242188)
          (329, 191.7469940185547)
          (334, 193.72799682617188)
          (339, 190.5780029296875)
          (344, 189.36700439453125)
          (349, 194.0570068359375)
          (354, 194.63299560546875)
          (359, 180.67999267578125)
          (364, 194.74099731445312)
          (369, 191.6439971923828)
          (374, 193.70899963378906)
          (379, 191.4689941)
          (384, 194.13499450683594)
          (389, 194.4770050048828)
          (394, 196.43800354003906)
          (399, 191.697998)
          (404, 194.24099731445312)
          (409, 191.5399932861328)
          (414, 196.55599975585938)
          (419, 196.04200744628906)
          (424, 196.9320068359375)
          (429, 196.2779998779297)
          (434, 199.91400146484375)
          (439, 200.48500061035156)
          (444, 200.927002)
          (449, 200.5310059)
          (454, 200.2729949951172)
          (459, 202.43299865722656)
          (464, 201.31700134277344)
          (469, 200.92599487304688)
          (474, 203.3070068359375)
          (479, 202.6909942626953)
          (484, 205.95599365234375)
          (489, 203.32200622558594)
          (494, 205.53799438476562)
          (499, 201.76300048828125)
        };
      \addlegendentry{REINFORCE}

      % A2C learning curve
      \addplot[
        thick,
        blue!70!white
      ] coordinates {
          (4, 81.84799957)
          (9, 109.50599670410156)
          (14, 144.4689941)
          (19, 165.6179962158203)
          (24, 179.17999267578125)
          (29, 186.93899536132812)
          (34, 185.91200256347656)
          (39, 191.47500610351562)
          (44, 193.7790069580078)
          (49, 196.1540069580078)
          (54, 192.8699951171875)
          (59, 199.93600463867188)
          (64, 196.98599243164062)
          (69, 199.1300048828125)
          (74, 201.5229949951172)
          (79, 204.38400268554688)
          (84, 203.5189971923828)
          (89, 208.25999450683594)
          (94, 206.802002)
          (99, 208.22999572753906)
          (104, 208.7189941)
          (109, 207.94200134277344)
          (114, 211.8820037841797)
          (119, 211.2169952392578)
          (124, 216.63600158691406)
          (129, 223.1510009765625)
          (134, 221.8209991455078)
          (139, 225.91799926757812)
          (144, 226.1999969482422)
          (149, 226.1490020751953)
          (154, 229.30799865722656)
          (159, 225.5850067138672)
          (164, 228.0019989013672)
          (169, 230.10299682617188)
          (174, 230.3040008544922)
          (179, 233.63900756835938)
          (184, 229.63800048828125)
          (189, 231.11700439453125)
          (194, 233.9250030517578)
          (199, 232.13900756835938)
          (204, 233.51600646972656)
          (209, 235.51199340820312)
          (214, 233.92300415039062)
          (219, 232.51699829101562)
          (224, 238.00399780273438)
          (229, 233.65899658203125)
          (234, 233.89700317382812)
          (239, 233.99899291992188)
          (244, 234.9080047607422)
          (249, 237.14300537109375)
          (254, 233.44400024414062)
          (259, 235.8249969482422)
          (264, 236.1009979248047)
          (269, 230.63699340820312)
          (274, 236.27200317382812)
          (279, 235.21299743652344)
          (284, 238.56500244140625)
          (289, 235.25799560546875)
          (294, 238.7469940185547)
          (299, 234.33399963378906)
          (304, 237.2220001220703)
          (309, 236.4709930419922)
          (314, 235.7550048828125)
          (319, 240.2989959716797)
          (324, 239.58099365234375)
          (329, 240.58099365234375)
          (334, 238.7790069580078)
          (339, 238.59100341796875)
          (344, 239.10499572753906)
          (349, 236.74200439453125)
          (354, 235.3350067138672)
          (359, 237.1479949951172)
          (364, 236.16000366210938)
          (369, 240.6219940185547)
          (374, 237.00799560546875)
          (379, 238.88499450683594)
          (384, 241.3520050048828)
          (389, 238.63999938964844)
          (394, 240.12899780273438)
          (399, 238.10800170898438)
          (404, 240.10899353027344)
          (409, 239.83900451660156)
          (414, 238.3679962158203)
          (419, 238.96299743652344)
          (424, 240.63400268554688)
          (429, 239.28500366210938)
          (434, 241.82200622558594)
          (439, 240.20799255371094)
          (444, 238.89999389648438)
          (449, 236.9010009765625)
          (454, 241.19700622558594)
          (459, 243.45399475097656)
          (464, 242.12899780273438)
          (469, 241.48599243164062)
          (474, 239.13499450683594)
          (479, 240.2519989013672)
          (484, 245.30799865722656)
          (489, 243.5290069580078)
          (494, 244.82899475097656)
          (499, 245.86099243164062)
        };
      \addlegendentry{A2C (TD(0))}

      % PPO learning curve
      \addplot[
        thick,
        green!60!black
      ] coordinates {
          (4, 161.6560059)
          (9, 182.66700744628906)
          (14, 184.33399963378906)
          (19, 185.5959930419922)
          (24, 186.6790008544922)
          (29, 189.8979949951172)
          (34, 190.33900451660156)
          (39, 193.86399841308594)
          (44, 192.99899291992188)
          (49, 196.4739990234375)
          (54, 197.00100708007812)
          (59, 198.64700317382812)
          (64, 197.7239990234375)
          (69, 200.05599975585938)
          (74, 200.8489990234375)
          (79, 202.22000122070312)
          (84, 203.63299560546875)
          (89, 205.50999450683594)
          (94, 206.47500610351562)
          (99, 206.8459930419922)
          (104, 209.58599853515625)
          (109, 210.2310028076172)
          (114, 212.37399291992188)
          (119, 208.2760009765625)
          (124, 211.1959991455078)
          (129, 211.12600708007812)
          (134, 212.19700622558594)
          (139, 211.2270050048828)
          (144, 213.90899658203125)
          (149, 212.79299926757812)
          (154, 213.3470001220703)
          (159, 214.6510009765625)
          (164, 217.36399841308594)
          (169, 214.3679962158203)
          (174, 217.5679931640625)
          (179, 217.23300170898438)
          (184, 216.82899475097656)
          (189, 216.9250030517578)
          (194, 215.7259979248047)
          (199, 217.4929962158203)
          (204, 215.61700439453125)
          (209, 218.97500610351562)
          (214, 219.28900146484375)
          (219, 218.01800537109375)
          (224, 222.50900268554688)
          (229, 222.72799682617188)
          (234, 222.9459991455078)
          (239, 223.88600158691406)
          (244, 222.59500122070312)
          (249, 222.29800415039062)
          (254, 224.3260040283203)
          (259, 219.20199584960938)
          (264, 223.70899963378906)
          (269, 223.83999633789062)
          (274, 222.69500732421875)
          (279, 224.8249969482422)
          (284, 223.76499938964844)
          (289, 220.49099731445312)
          (294, 225.04299926757812)
          (299, 224.80599975585938)
          (304, 225.0959930419922)
          (309, 226.01400756835938)
          (314, 226.38900756835938)
          (319, 226.20399475097656)
          (324, 225.02699279785156)
          (329, 224.58700561523438)
          (334, 223.91299438476562)
          (339, 222.5540008544922)
          (344, 227.80799865722656)
          (349, 225.33099365234375)
          (354, 224.92799377441406)
          (359, 225.3769989013672)
          (364, 226.6820068359375)
          (369, 224.33700561523438)
          (374, 222.53399658203125)
          (379, 225.71099853515625)
          (384, 226.3300018310547)
          (389, 226.40899658203125)
          (394, 227.89500427246094)
          (399, 225.48800659179688)
          (404, 225.6009979248047)
          (409, 228.20700073242188)
          (414, 225.2169952392578)
          (419, 225.6909942626953)
          (424, 225.41900634765625)
          (429, 229.61300659179688)
          (434, 226.822998)
          (439, 230.5500030517578)
          (444, 227.46499633789062)
          (449, 226.65899658203125)
          (454, 229.66000366210938)
          (459, 232.3939971923828)
          (464, 231.5189971923828)
          (469, 228.72799682617188)
          (474, 226.13600158691406)
          (479, 227.64999389648438)
          (484, 228.5970001220703)
          (489, 229.79200744628906)
          (494, 231.0780029296875)
          (499, 233.0749969482422)
        };
      \addlegendentry{PPO (GAE)}

      % DP optimal baseline
      \addplot[
        dashed,
        black!80,
        thick,
        domain=1:500
      ] {254.69};
      \addlegendentry{DP Optimal}

    \end{axis}
  \end{tikzpicture}
  \caption{Full-Game Learning Curves by Algorithm}
  \label{fig:full-game-learning-curves}
\end{figure}

==> figures/category_lower.tex <==
\begin{figure}[htb!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar=1pt,
                width=\columnwidth,
                height=5cm,
                bar width=5pt,
                symbolic x coords={3oK,4oK,FH,SS,LS,Ch,Ytz},
                xtick=data,
                xticklabel style={font=\small},
                ylabel={Average Score},
                ymin=0,
                ymax=35,
                ymajorgrids=true,
                grid style={dashed,gray!30},
                legend style={
                        at={(0.5,1.05)},
                        anchor=south,
                        legend columns=4,
                        font=\footnotesize,
                        draw=none,
                        fill=none
                    },
                enlarge x limits=0.12,
                axis line style={thick},
                tick style={thick},
            ]

            % A2C
            \addplot[fill=blue!70!white, draw=blue!80!white, thick] coordinates {
                    (3oK,  22.42) (4oK,  19.47) (FH,   22.57) (SS,   29.63)
                    (LS,   34.80) (Ch,   22.22) (Ytz,  17.03)
                };


            % PPO
            %\addplot[fill=red!60!white, draw=red!80!white, thick] coordinates {
            %        (3oK,  5) (4oK,  5) (FH,   5) (SS,   5)
            %        (LS,   5) (Ch,   5) (Ytz,  5)
            %    };

            % REINFORCE
            %\addplot[fill=green!60!white, draw=green!80!white, thick] coordinates {
            %        (3oK,  5) (4oK,  5) (FH,   5) (SS,   5)
            %        (LS,   5) (Ch,   5) (Ytz,  5)
            %    };

            % DP
            \addplot[fill=black!70, draw=black!80, thick] coordinates {
                    (3oK,  21.66) (4oK,  12.10) (FH,   22.59) (SS,   29.46)
                    (LS,   32.71) (Ch,   22.01) (Ytz,  16.87)
                };

            \legend{A2C,DP}

        \end{axis}
    \end{tikzpicture}
    \caption{Lower section scores}
    \label{fig:category-lower}
\end{figure}


==> figures/category_upper.tex <==
\begin{figure}[htb!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar=1pt,
                width=\columnwidth,
                height=5cm,
                bar width=5pt,
                symbolic x coords={Ones,Twos,Threes,Fours,Fives,Sixes,Bonus},
                xtick=data,
                xticklabel style={font=\small},
                ylabel={Average Score},
                ymin=0,
                ymax=20,
                ymajorgrids=true,
                grid style={dashed,gray!30},
                legend style={
                        at={(0.5,1.05)},
                        anchor=south,
                        legend columns=4,
                        font=\footnotesize,
                        draw=none,
                        fill=none
                    },
                enlarge x limits=0.12,
                axis line style={thick},
                tick style={thick},
            ]

            % A2C
            \addplot[fill=blue!70!white, draw=blue!80!white, thick] coordinates {
                    (Ones,   1.80) (Twos,   4.96) (Threes, 7.97) (Fours,  11.08)
                    (Fives,  13.92) (Sixes,  16.97) (Bonus,  8.73)
                };

            % PPO
            %\addplot[fill=red!60!white, draw=red!80!white, thick] coordinates {
            %        (Ones,   5) (Twos,   5) (Threes, 5) (Fours,  5)
            %        (Fives,  5) (Sixes,  5) (Bonus,  5)
            %    };

            % REINFORCE
            %\addplot[fill=green!60!white, draw=green!80!white, thick] coordinates {
            %        (Ones,   5) (Twos,   5) (Threes, 5) (Fours,  5)
            %        (Fives,  5) (Sixes,  5) (Bonus,  5)
            %    };

            % DP
            \addplot[fill=black!70, draw=black!80, thick] coordinates {
                    (Ones,   1.88) (Twos,   5.28) (Threes, 8.57) (Fours,  12.16)
                    (Fives,  15.69) (Sixes,  19.19) (Bonus,  23.84)
                };

            \legend{A2C,DP}

        \end{axis}
    \end{tikzpicture}
    \caption{Upper section and bonus scores}
    \label{fig:category-upper}
\end{figure}


==> figures/dice_representation_bonus.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\columnwidth,
                height=5cm,
                xlabel={Epochs},
                ylabel={Upper Bonus Rate (\%)},
                xmin=0, xmax=500,
                ymin=0, ymax=11,
                grid=both,
                grid style={dotted},
                tick align=outside,
                tick label style={font=\small},
                label style={font=\small},
                legend style={at={(0.02,0.98)},anchor=north west,font=\small}
            ]

            % Combined (desert-sweep-1)
            \addplot[
                thick,
                blue!70!white
            ] coordinates {
                    (4, 0)
                    (9, 0)
                    (14, 0.009)
                    (19, 0.0081)
                    (24, 0.00729)
                    (29, 0.016561)
                    (34, 0.0149049)
                    (39, 0.093414411)
                    (44, 0.104072971)
                    (49, 0.133665674)
                    (54, 0.160299107)
                    (59, 0.244269197)
                    (64, 0.239842277)
                    (69, 0.245858051)
                    (74, 0.261272246)
                    (79, 0.295145024)
                    (84, 0.315630522)
                    (89, 0.394067472)
                    (94, 0.404660725)
                    (99, 0.404194653)
                    (104, 0.453775185)
                    (109, 0.518397669)
                    (114, 0.686557907)
                    (119, 0.737902121)
                    (124, 0.854111906)
                    (129, 0.908700725)
                    (134, 0.94783066)
                    (139, 1.013047596)
                    (144, 1.131742841)
                    (149, 1.17856856)
                    (154, 1.240711699)
                    (159, 1.306640527)
                    (164, 1.485976464)
                    (169, 1.49737882)
                    (174, 1.497640938)
                    (179, 1.52787684)
                    (184, 1.575089156)
                    (189, 1.65758025)
                    (194, 1.591822225)
                    (199, 1.572640012)
                    (204, 1.69537603)
                    (209, 1.785838441)
                    (214, 1.937254592)
                    (219, 2.203529123)
                    (224, 2.363176206)
                    (229, 2.3868586)
                    (234, 2.478172735)
                    (239, 2.660355481)
                    (244, 2.664319937)
                    (249, 2.807887934)
                    (254, 2.91709915)
                    (259, 3.015389245)
                    (264, 3.01385032)
                    (269, 3.202465298)
                    (274, 3.262218763)
                    (279, 3.375996896)
                    (284, 3.498397197)
                    (289, 3.678557449)
                    (294, 3.590701723)
                    (299, 3.631631551)
                    (304, 3.698468415)
                    (309, 3.638621564)
                    (314, 3.564759393)
                    (319, 3.558283454)
                    (324, 3.642455118)
                    (329, 3.758209625)
                    (334, 3.712388658)
                    (339, 3.801149783)
                    (344, 4.011034814)
                    (349, 3.949931342)
                    (354, 4.184938227)
                    (359, 4.456444366)
                    (364, 4.530799958)
                    (369, 4.777719962)
                    (374, 5.12994789)
                    (379, 5.426953139)
                    (384, 5.714257749)
                    (389, 5.792831974)
                    (394, 5.993548796)
                    (399, 6.354193954)
                    (404, 6.408774521)
                    (409, 6.627897107)
                    (414, 6.825107434)
                    (419, 7.282596653)
                    (424, 7.674337064)
                    (429, 7.856903357)
                    (434, 7.971213022)
                    (439, 8.214091777)
                    (444, 8.632682561)
                    (449, 8.879414343)
                    (454, 9.051472851)
                    (459, 9.156325604)
                    (464, 9.130693101)
                    (469, 9.337623867)
                    (474, 9.543861442)
                    (479, 9.819475317)
                    (484, 10.15752777)
                    (489, 10.31177497)
                    (494, 10.35059745)
                    (499, 10.61553771)
                };
            \addlegendentry{Combined (Baseline)}

            % Counts-only (desert-sweep-2)
            \addplot[
                thick,
                red!60!white
            ] coordinates {
                    (4, 0)
                    (9, 0)
                    (14, 0.01)
                    (19, 0.019)
                    (24, 0.0171)
                    (29, 0.01539)
                    (34, 0.043851001)
                    (39, 0.039465901)
                    (44, 0.055519311)
                    (49, 0.119967385)
                    (54, 0.207970647)
                    (59, 0.227173582)
                    (64, 0.244456225)
                    (69, 0.230010603)
                    (74, 0.217009542)
                    (79, 0.275308589)
                    (84, 0.277777732)
                    (89, 0.339999956)
                    (94, 0.325999961)
                    (99, 0.313399965)
                    (104, 0.282059968)
                    (109, 0.293853972)
                    (114, 0.294468576)
                    (119, 0.315021719)
                    (124, 0.373519544)
                    (129, 0.38616759)
                    (134, 0.417550836)
                    (139, 0.395795752)
                    (144, 0.426216182)
                    (149, 0.433594564)
                    (154, 0.480235105)
                    (159, 0.442211595)
                    (164, 0.51799044)
                    (169, 0.496191397)
                    (174, 0.546572257)
                    (179, 0.561915036)
                    (184, 0.565723535)
                    (189, 0.569151184)
                    (194, 0.58223607)
                    (199, 0.584012466)
                    (204, 0.625611219)
                    (209, 0.663050097)
                    (214, 0.696745088)
                    (219, 0.70707058)
                    (224, 0.776363532)
                    (229, 0.918727183)
                    (234, 1.04685447)
                    (239, 1.102169025)
                    (244, 1.161952127)
                    (249, 1.195756915)
                    (254, 1.226181223)
                    (259, 1.373563106)
                    (264, 1.41620679)
                    (269, 1.404586118)
                    (274, 1.484127511)
                    (279, 1.67571477)
                    (284, 1.718143283)
                    (289, 1.91632896)
                    (294, 2.074696064)
                    (299, 2.197226453)
                    (304, 2.327503807)
                    (309, 2.464753431)
                    (314, 2.488278093)
                    (319, 2.709450265)
                    (324, 2.748505229)
                    (329, 2.843654711)
                    (334, 3.039289259)
                    (339, 3.055360337)
                    (344, 3.249824304)
                    (349, 3.354841892)
                    (354, 3.399357698)
                    (359, 3.649421938)
                    (364, 3.724479754)
                    (369, 3.782031798)
                    (374, 4.133828589)
                    (379, 4.230445721)
                    (384, 4.167401139)
                    (389, 4.12066103)
                    (394, 4.178594908)
                    (399, 4.280735446)
                    (404, 4.412661939)
                    (409, 4.731395736)
                    (414, 4.878256143)
                    (419, 5.180430586)
                    (424, 5.272387518)
                    (429, 5.415148795)
                    (434, 5.463633925)
                    (439, 5.507270542)
                    (444, 5.476543516)
                    (449, 5.598889193)
                    (454, 5.779000283)
                    (459, 6.001100255)
                    (464, 6.080990249)
                    (469, 6.292891205)
                    (474, 6.433602065)
                    (479, 6.450241849)
                    (484, 6.545217674)
                    (489, 6.430695916)
                    (494, 6.427626334)
                    (499, 6.314863672)
                };
            \addlegendentry{Counts-Only}

            % One-hot only (desert-sweep-3)
            \addplot[
                thick,
                green!60!black
            ] coordinates {
                    (4, 0)
                    (9, 0)
                    (14, 0)
                    (19, 0)
                    (24, 0)
                    (29, 0)
                    (34, 0.05)
                    (39, 0.105000002)
                    (44, 0.114500002)
                    (49, 0.19305)
                    (54, 0.213745)
                    (59, 0.1923705)
                    (64, 0.18313345)
                    (69, 0.23482011)
                    (74, 0.261338099)
                    (79, 0.295204292)
                    (84, 0.305683863)
                    (89, 0.375115477)
                    (94, 0.447603931)
                    (99, 0.462843541)
                    (104, 0.446559188)
                    (109, 0.491903267)
                    (114, 0.522712941)
                    (119, 0.580441649)
                    (124, 0.592397489)
                    (129, 0.68315774)
                    (134, 0.714841966)
                    (139, 0.753357772)
                    (144, 0.85802199)
                    (149, 0.892219796)
                    (154, 0.962997819)
                    (159, 1.116698037)
                    (164, 1.125028238)
                    (169, 1.292525433)
                    (174, 1.383272895)
                    (179, 1.394945605)
                    (184, 1.48545104)
                    (189, 1.496905938)
                    (194, 1.497215344)
                    (199, 1.517493815)
                    (204, 1.435744438)
                    (209, 1.442169994)
                    (214, 1.487952992)
                    (219, 1.479157703)
                    (224, 1.431241932)
                    (229, 1.408117744)
                    (234, 1.407305979)
                    (239, 1.436575386)
                    (244, 1.432917857)
                    (249, 1.409626076)
                    (254, 1.448663464)
                    (259, 1.503797117)
                    (264, 1.533417401)
                    (269, 1.640075675)
                    (274, 1.696068112)
                    (279, 1.866461311)
                    (284, 1.939815194)
                    (289, 2.185833684)
                    (294, 2.257250301)
                    (299, 2.31152529)
                    (304, 2.570372771)
                    (309, 2.723335484)
                    (314, 2.911001926)
                    (319, 3.159901743)
                    (324, 3.533911531)
                    (329, 3.870520339)
                    (334, 3.953468286)
                    (339, 4.108121458)
                    (344, 4.327309331)
                    (349, 4.424578369)
                    (354, 4.562120504)
                    (359, 4.735908472)
                    (364, 5.002317635)
                    (369, 5.28208589)
                    (374, 5.623877282)
                    (379, 5.661489554)
                    (384, 6.025340618)
                    (389, 6.332806499)
                    (394, 6.599525849)
                    (399, 6.949573302)
                    (404, 7.394615934)
                    (409, 7.545154398)
                    (414, 7.540639006)
                    (419, 7.646575143)
                    (424, 8.05191761)
                    (429, 8.286725906)
                    (434, 8.378053296)
                    (439, 8.700247909)
                    (444, 8.910223138)
                    (449, 9.159200786)
                    (454, 9.243280707)
                    (459, 9.468952636)
                    (464, 9.582057316)
                    (469, 9.733851622)
                    (474, 9.870466498)
                    (479, 10.01341987)
                    (484, 10.20207794)
                    (489, 10.33187014)
                    (494, 10.62868315)
                    (499, 10.66581483)
                };
            \addlegendentry{One-Hot Only}
        \end{axis}
    \end{tikzpicture}
    \caption{Upper-bonus achievement rate (EMA) by dice representation}
    \label{fig:dice-representation-bonus}
\end{figure}


==> figures/entropy_mean_score.tex <==

\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                name=plot1,
                width=\columnwidth,
                height=5cm,
                xlabel={Epochs},
                ylabel={Mean Full-Game Score},
                xmin=0, xmax=500,
                ymin=50, ymax=240,
                grid=both,
                grid style={dotted},
                tick align=outside,
                tick label style={font=\footnotesize},
                label style={font=\footnotesize},
                legend style={at={(0.98,0.02)},anchor=south east,font=\footnotesize},
                title style={font=\footnotesize}
            ]

            % Baseline
            \addplot[
                thick,
                blue!70!white
            ] coordinates {
                    (4, 56.721)
                    (9, 83.499)
                    (14, 92.566)
                    (19, 109.083)
                    (24, 120.138)
                    (29, 133.889)
                    (34, 152.331)
                    (39, 163.122)
                    (44, 165.951)
                    (49, 170.356)
                    (54, 169.733)
                    (59, 177.495)
                    (64, 180.302)
                    (69, 183.169)
                    (74, 183.267)
                    (79, 184.294)
                    (84, 188.940)
                    (89, 187.466)
                    (94, 189.754)
                    (99, 190.778)
                    (104, 191.467)
                    (109, 193.057)
                    (114, 192.273)
                    (119, 190.236)
                    (124, 191.819)
                    (129, 191.914)
                    (134, 190.466)
                    (139, 189.351)
                    (144, 191.613)
                    (149, 192.538)
                    (154, 193.830)
                    (159, 194.032)
                    (164, 195.014)
                    (169, 195.584)
                    (174, 196.254)
                    (179, 195.733)
                    (184, 195.822)
                    (189, 199.468)
                    (194, 199.287)
                    (199, 198.519)
                    (204, 198.928)
                    (209, 199.650)
                    (214, 199.048)
                    (219, 199.925)
                    (224, 200.425)
                    (229, 201.890)
                    (234, 201.076)
                    (239, 200.381)
                    (244, 201.611)
                    (249, 200.665)
                    (254, 204.277)
                    (259, 205.592)
                    (264, 205.708)
                    (269, 205.607)
                    (274, 205.556)
                    (279, 206.528)
                    (284, 207.483)
                    (289, 206.256)
                    (294, 209.300)
                    (299, 208.201)
                    (304, 208.444)
                    (309, 209.533)
                    (314, 210.622)
                    (319, 208.792)
                    (324, 211.803)
                    (329, 214.965)
                    (334, 213.620)
                    (339, 217.120)
                    (344, 216.871)
                    (349, 219.041)
                    (354, 216.889)
                    (359, 219.496)
                    (364, 220.331)
                    (369, 218.815)
                    (374, 221.462)
                    (379, 220.925)
                    (384, 224.419)
                    (389, 223.578)
                    (394, 221.263)
                    (399, 225.132)
                    (404, 223.684)
                    (409, 225.015)
                    (414, 225.142)
                    (419, 224.519)
                    (424, 224.686)
                    (499, 231.481)
                };
            \addlegendentry{Baseline}

            % Low Entropy
            \addplot[
                thick,
                red!60!white
            ] coordinates {
                    (4, 67.316)
                    (9, 81.865)
                    (14, 85.635)
                    (19, 112.538)
                    (24, 127.582)
                    (29, 149.650)
                    (34, 164.766)
                    (39, 167.716)
                    (44, 167.439)
                    (49, 171.358)
                    (54, 176.024)
                    (59, 179.318)
                    (64, 182.247)
                    (69, 179.291)
                    (74, 183.071)
                    (79, 187.177)
                    (84, 188.875)
                    (89, 185.954)
                    (94, 187.118)
                    (99, 191.192)
                    (104, 188.778)
                    (109, 188.363)
                    (114, 189.562)
                    (119, 189.824)
                    (124, 188.413)
                    (129, 194.738)
                    (134, 192.748)
                    (139, 194.920)
                    (144, 196.817)
                    (149, 199.363)
                    (154, 198.408)
                    (159, 198.149)
                    (164, 199.157)
                    (169, 197.876)
                    (174, 197.797)
                    (179, 201.411)
                    (184, 203.139)
                    (189, 202.801)
                    (194, 200.133)
                    (199, 205.445)
                    (204, 206.162)
                    (209, 208.809)
                    (214, 206.832)
                    (219, 208.851)
                    (224, 209.758)
                    (229, 211.448)
                    (234, 208.829)
                    (239, 211.076)
                    (244, 212.093)
                    (249, 211.245)
                    (254, 209.635)
                    (259, 212.433)
                    (264, 210.702)
                    (269, 213.698)
                    (274, 211.210)
                    (279, 213.229)
                    (284, 215.008)
                    (289, 212.922)
                    (294, 211.288)
                    (299, 213.162)
                    (304, 212.530)
                    (309, 215.885)
                    (314, 213.907)
                    (319, 217.841)
                    (324, 214.658)
                    (329, 217.983)
                    (334, 215.025)
                    (339, 214.257)
                    (344, 217.058)
                    (349, 218.474)
                    (354, 218.214)
                    (359, 216.834)
                    (364, 216.456)
                    (369, 217.825)
                    (374, 217.379)
                    (379, 216.108)
                    (384, 217.626)
                    (389, 219.591)
                    (394, 219.520)
                    (399, 216.999)
                    (404, 218.721)
                    (409, 219.504)
                    (414, 216.887)
                    (419, 219.453)
                    (424, 220.336)
                    (499, 221.776)
                };
            \addlegendentry{Low}

            % High Entropy
            \addplot[
                thick,
                green!60!white
            ] coordinates {
                    (4, 62.074)
                    (9, 72.131)
                    (14, 97.401)
                    (19, 110.767)
                    (24, 109.796)
                    (29, 132.415)
                    (34, 146.830)
                    (39, 153.090)
                    (44, 164.659)
                    (49, 161.340)
                    (54, 170.565)
                    (59, 173.896)
                    (64, 169.861)
                    (69, 168.814)
                    (74, 170.970)
                    (79, 176.432)
                    (84, 182.864)
                    (89, 183.488)
                    (94, 184.339)
                    (99, 184.967)
                    (104, 184.020)
                    (109, 185.339)
                    (114, 188.564)
                    (119, 192.182)
                    (124, 189.262)
                    (129, 188.346)
                    (134, 186.276)
                    (139, 192.365)
                    (144, 191.805)
                    (149, 194.757)
                    (154, 190.556)
                    (159, 184.599)
                    (164, 184.076)
                    (169, 149.129)
                    (174, 155.934)
                    (179, 146.127)
                    (184, 120.973)
                    (189, 136.300)
                    (194, 136.990)
                    (199, 154.795)
                    (204, 145.498)
                    (209, 153.057)
                    (214, 162.687)
                    (219, 181.936)
                    (224, 186.364)
                    (229, 186.678)
                    (234, 181.374)
                    (239, 189.171)
                    (244, 188.890)
                    (249, 190.806)
                    (254, 189.314)
                    (259, 192.650)
                    (264, 195.163)
                    (269, 192.639)
                    (274, 191.254)
                    (279, 192.363)
                    (284, 196.502)
                    (289, 193.930)
                    (294, 196.324)
                    (299, 197.187)
                    (304, 194.800)
                    (309, 198.967)
                    (314, 197.062)
                    (319, 197.491)
                    (324, 196.540)
                    (329, 198.271)
                    (334, 197.979)
                    (339, 202.760)
                    (344, 199.547)
                    (349, 201.154)
                    (354, 200.970)
                    (359, 199.649)
                    (364, 200.976)
                    (369, 200.644)
                    (374, 204.518)
                    (379, 202.521)
                    (384, 205.570)
                    (389, 202.635)
                    (394, 205.782)
                    (399, 204.241)
                    (404, 205.643)
                    (409, 205.267)
                    (414, 204.736)
                    (419, 207.457)
                    (424, 207.400)
                    (499, 211.854)
                };
            \addlegendentry{High}

            % No Entropy
            \addplot[
                thick,
                orange!70!white
            ] coordinates {
                    (4, 62.409)
                    (9, 78.939)
                    (14, 96.791)
                    (19, 111.213)
                    (24, 126.241)
                    (29, 132.096)
                    (34, 134.982)
                    (39, 137.650)
                    (44, 139.643)
                    (49, 141.896)
                    (54, 143.355)
                    (59, 142.258)
                    (64, 145.008)
                    (69, 142.270)
                    (74, 145.274)
                    (79, 145.185)
                    (84, 142.736)
                    (89, 145.457)
                    (94, 143.632)
                    (99, 145.161)
                    (104, 141.688)
                    (109, 143.866)
                    (114, 141.320)
                    (119, 140.865)
                    (124, 142.554)
                    (129, 141.586)
                    (134, 142.822)
                    (139, 144.715)
                    (144, 145.495)
                    (149, 145.671)
                    (154, 144.926)
                    (159, 144.775)
                    (164, 145.239)
                    (169, 145.509)
                    (174, 146.420)
                    (179, 147.734)
                    (184, 147.036)
                    (189, 149.029)
                    (194, 149.642)
                    (199, 169.970)
                    (204, 176.076)
                    (209, 177.166)
                    (214, 183.453)
                    (219, 185.276)
                    (224, 185.376)
                    (229, 187.186)
                    (234, 191.325)
                    (239, 187.843)
                    (244, 189.419)
                    (249, 190.464)
                    (254, 190.438)
                    (259, 192.393)
                    (264, 191.715)
                    (269, 189.756)
                    (274, 190.851)
                    (279, 190.210)
                    (284, 192.179)
                    (289, 193.659)
                    (294, 191.778)
                    (299, 191.459)
                    (304, 194.454)
                    (309, 193.072)
                    (314, 194.198)
                    (319, 194.426)
                    (324, 192.014)
                    (329, 192.652)
                    (334, 197.587)
                    (339, 195.511)
                    (344, 195.743)
                    (349, 196.670)
                    (354, 197.103)
                    (359, 194.708)
                    (364, 196.261)
                    (369, 195.988)
                    (374, 196.064)
                    (379, 195.044)
                    (384, 197.279)
                    (389, 196.747)
                    (394, 198.931)
                    (399, 200.284)
                    (404, 199.041)
                    (409, 199.337)
                    (414, 199.848)
                    (419, 199.716)
                    (424, 201.402)
                    (499, 201.193)
                };
            \addlegendentry{None}

        \end{axis}

        \begin{axis}[
                name=plot2,
                at={($(plot1.south)-(0,1.5cm)$)},
                anchor=north,
                width=\columnwidth,
                height=5cm,
                xlabel={Epochs},
                ylabel={Mean Rolling Entropy (nats)},
                xmin=0, xmax=500,
                ymin=0, ymax=3.5,
                grid=both,
                grid style={dotted},
                tick align=outside,
                tick label style={font=\footnotesize},
                label style={font=\footnotesize},
                legend style={at={(0.98,0.98)},anchor=north east,font=\footnotesize},
                title style={font=\footnotesize}
            ]

            % Baseline (misty-night-795)
            \addplot[
                thick,
                blue!70!white
            ] coordinates {
                    (0, 3.2908)
                    (5, 3.3296)
                    (10, 3.3492)
                    (15, 3.3566)
                    (20, 3.3553)
                    (25, 3.3401)
                    (30, 3.3325)
                    (35, 3.2780)
                    (40, 3.1242)
                    (45, 3.0912)
                    (50, 3.0397)
                    (55, 2.9831)
                    (60, 2.9479)
                    (65, 2.9193)
                    (70, 2.8649)
                    (75, 2.7969)
                    (80, 2.7669)
                    (85, 2.7637)
                    (90, 2.8238)
                    (95, 2.6660)
                    (100, 2.6386)
                    (105, 2.7133)
                    (110, 2.4628)
                    (115, 2.6727)
                    (120, 2.6203)
                    (125, 2.6350)
                    (130, 2.5735)
                    (135, 2.6806)
                    (140, 2.6240)
                    (145, 2.5208)
                    (150, 2.5894)
                    (155, 2.5893)
                    (160, 2.4364)
                    (165, 2.4463)
                    (170, 2.4654)
                    (175, 2.3562)
                    (180, 2.4321)
                    (185, 2.3272)
                    (190, 2.3278)
                    (195, 2.2294)
                    (200, 2.2124)
                    (205, 2.1443)
                    (210, 2.2021)
                    (215, 2.1695)
                    (220, 2.3079)
                    (225, 2.0904)
                    (230, 2.2608)
                    (235, 2.1548)
                    (240, 2.1048)
                    (245, 2.0166)
                    (250, 1.9859)
                    (255, 2.0307)
                    (260, 2.0171)
                    (265, 1.8959)
                    (270, 1.9302)
                    (275, 2.0242)
                    (280, 1.7859)
                    (285, 1.7467)
                    (290, 1.8264)
                    (295, 1.7154)
                    (300, 1.7075)
                    (305, 1.7302)
                    (310, 1.6191)
                    (315, 1.6839)
                    (320, 1.6584)
                    (325, 1.5681)
                    (330, 1.6364)
                    (335, 1.6205)
                    (340, 1.4692)
                    (345, 1.4632)
                    (350, 1.3758)
                    (355, 1.4317)
                    (360, 1.3676)
                    (365, 1.3439)
                    (370, 1.1899)
                    (375, 1.3074)
                    (380, 1.2722)
                    (385, 1.2299)
                    (390, 1.1789)
                    (395, 1.1150)
                    (400, 1.0855)
                    (405, 1.0692)
                    (410, 0.9417)
                    (415, 1.0334)
                    (420, 1.0074)
                    (425, 0.9816)
                    (430, 0.8966)
                    (435, 0.8259)
                    (440, 0.8667)
                    (445, 0.8290)
                    (450, 0.7960)
                    (455, 0.7791)
                    (460, 0.7280)
                    (465, 0.7494)
                    (470, 0.7062)
                    (475, 0.7141)
                    (480, 0.6699)
                    (485, 0.7010)
                    (490, 0.6947)
                    (495, 0.6912)
                    (500, 0.6943)
                };
            \addlegendentry{Baseline}

            % Low Entropy (earthy-moon-792)
            \addplot[
                thick,
                red!60!white
            ] coordinates {
                    (0, 3.2655)
                    (5, 3.2863)
                    (10, 3.3070)
                    (15, 3.2961)
                    (20, 3.2941)
                    (25, 3.2276)
                    (30, 3.1934)
                    (35, 3.0048)
                    (40, 2.8967)
                    (45, 2.7956)
                    (50, 2.6885)
                    (55, 2.6482)
                    (60, 2.5468)
                    (65, 2.4641)
                    (70, 2.3430)
                    (75, 2.1942)
                    (80, 2.2997)
                    (85, 2.1055)
                    (90, 2.2552)
                    (95, 1.9117)
                    (100, 2.2503)
                    (105, 2.0217)
                    (110, 2.1716)
                    (115, 2.1942)
                    (120, 1.8960)
                    (125, 2.0852)
                    (130, 1.9105)
                    (135, 1.7414)
                    (140, 1.5220)
                    (145, 1.6138)
                    (150, 1.5378)
                    (155, 1.4703)
                    (160, 1.4405)
                    (165, 1.2724)
                    (170, 1.3770)
                    (175, 1.3168)
                    (180, 1.2036)
                    (185, 1.2491)
                    (190, 1.2547)
                    (195, 1.0158)
                    (200, 0.9845)
                    (205, 1.0364)
                    (210, 0.9353)
                    (215, 0.9148)
                    (220, 0.8521)
                    (225, 0.8705)
                    (230, 0.8293)
                    (235, 0.8487)
                    (240, 0.8718)
                    (245, 0.7953)
                    (250, 0.7670)
                    (255, 0.6983)
                    (260, 0.6734)
                    (265, 0.6992)
                    (270, 0.6811)
                    (275, 0.6747)
                    (280, 0.6280)
                    (285, 0.5868)
                    (290, 0.5911)
                    (295, 0.4708)
                    (300, 0.5903)
                    (305, 0.4762)
                    (310, 0.4370)
                    (315, 0.4412)
                    (320, 0.4631)
                    (325, 0.4014)
                    (330, 0.4151)
                    (335, 0.3997)
                    (340, 0.3801)
                    (345, 0.3515)
                    (350, 0.3589)
                    (355, 0.3636)
                    (360, 0.3678)
                    (365, 0.3118)
                    (370, 0.3324)
                    (375, 0.2873)
                    (380, 0.2982)
                    (385, 0.3124)
                    (390, 0.2803)
                    (395, 0.2898)
                    (400, 0.3133)
                    (405, 0.2766)
                    (410, 0.2774)
                    (415, 0.2918)
                    (420, 0.2752)
                    (425, 0.2504)
                    (430, 0.2525)
                    (435, 0.2930)
                    (440, 0.2599)
                    (445, 0.2578)
                    (450, 0.2599)
                    (455, 0.2546)
                    (460, 0.2461)
                    (465, 0.2632)
                    (470, 0.2515)
                    (475, 0.2393)
                    (480, 0.2336)
                    (485, 0.2539)
                    (490, 0.2393)
                    (495, 0.2453)
                    (500, 0.2450)
                };
            \addlegendentry{Low}

            % High Entropy (dandy-voice-791)
            \addplot[
                thick,
                green!60!white
            ] coordinates {
                    (0, 3.2742)
                    (5, 3.3464)
                    (10, 3.3738)
                    (15, 3.3845)
                    (20, 3.3961)
                    (25, 3.3962)
                    (30, 3.3989)
                    (35, 3.3902)
                    (40, 3.3715)
                    (45, 3.2907)
                    (50, 3.2432)
                    (55, 3.2067)
                    (60, 3.2060)
                    (65, 3.1546)
                    (70, 3.1344)
                    (75, 3.1252)
                    (80, 3.1113)
                    (85, 3.0920)
                    (90, 3.0865)
                    (95, 3.1021)
                    (100, 3.0734)
                    (105, 3.0042)
                    (110, 3.0544)
                    (115, 3.0213)
                    (120, 3.0388)
                    (125, 3.0098)
                    (130, 3.0262)
                    (135, 2.9856)
                    (140, 2.9928)
                    (145, 2.9504)
                    (150, 2.9923)
                    (155, 2.9838)
                    (160, 3.0827)
                    (165, 3.0710)
                    (170, 3.3900)
                    (175, 3.4199)
                    (180, 3.4216)
                    (185, 3.4272)
                    (190, 3.4245)
                    (195, 3.4238)
                    (200, 3.4218)
                    (205, 3.4186)
                    (210, 3.4167)
                    (215, 3.3156)
                    (220, 3.0805)
                    (225, 3.0107)
                    (230, 2.9509)
                    (235, 2.9123)
                    (240, 3.0404)
                    (245, 2.9510)
                    (250, 2.9306)
                    (255, 2.8835)
                    (260, 2.9002)
                    (265, 2.9262)
                    (270, 2.8533)
                    (275, 2.8552)
                    (280, 2.7896)
                    (285, 2.8003)
                    (290, 2.8562)
                    (295, 2.7872)
                    (300, 2.7873)
                    (305, 2.7633)
                    (310, 2.7113)
                    (315, 2.7423)
                    (320, 2.7031)
                    (325, 2.6478)
                    (330, 2.6134)
                    (335, 2.6450)
                    (340, 2.6326)
                    (345, 2.6175)
                    (350, 2.6329)
                    (355, 2.5670)
                    (360, 2.5368)
                    (365, 2.5210)
                    (370, 2.4343)
                    (375, 2.4432)
                    (380, 2.3785)
                    (385, 2.4660)
                    (390, 2.3891)
                    (395, 2.3403)
                    (400, 2.2852)
                    (405, 2.2011)
                    (410, 2.2101)
                    (415, 2.1963)
                    (420, 2.1209)
                    (425, 2.0693)
                    (430, 2.0855)
                    (435, 2.1062)
                    (440, 1.9678)
                    (445, 1.9190)
                    (450, 1.8982)
                    (455, 1.8153)
                    (460, 1.8493)
                    (465, 1.8182)
                    (470, 1.7526)
                    (475, 1.7216)
                    (480, 1.6574)
                    (485, 1.6551)
                    (490, 1.6298)
                    (495, 1.6389)
                    (500, 1.6088)
                };
            \addlegendentry{High}

            % No Entropy (peach-smoke-794)
            \addplot[
                thick,
                orange!70!white
            ] coordinates {
                    (0, 3.2616)
                    (5, 3.2639)
                    (10, 2.6988)
                    (15, 0.6226)
                    (20, 0.6647)
                    (25, 0.3996)
                    (30, 0.0239)
                    (35, 0.0440)
                    (40, 0.0167)
                    (45, 0.0139)
                    (50, 0.0064)
                    (55, 0.0050)
                    (60, 0.0217)
                    (65, 0.0017)
                    (70, 0.0012)
                    (75, 0.0017)
                    (80, 0.0020)
                    (85, 0.0028)
                    (90, 0.0405)
                    (95, 0.0018)
                    (100, 0.0128)
                    (105, 0.0059)
                    (110, 0.0010)
                    (115, 0.0007)
                    (120, 0.0021)
                    (125, 0.0018)
                    (130, 0.0010)
                    (135, 0.0004)
                    (140, 0.0004)
                    (145, 0.0005)
                    (150, 0.0005)
                    (155, 0.0005)
                    (160, 0.0007)
                    (165, 0.0003)
                    (170, 0.0003)
                    (175, 0.0003)
                    (180, 0.0005)
                    (185, 0.0005)
                    (190, 0.0001)
                    (195, 0.0069)
                    (200, 0.0453)
                    (205, 0.1250)
                    (210, 0.2065)
                    (215, 0.2715)
                    (220, 0.2226)
                    (225, 0.2485)
                    (230, 0.1563)
                    (235, 0.1476)
                    (240, 0.1664)
                    (245, 0.1665)
                    (250, 0.1607)
                    (255, 0.1425)
                    (260, 0.1580)
                    (265, 0.1312)
                    (270, 0.1096)
                    (275, 0.1207)
                    (280, 0.1061)
                    (285, 0.1447)
                    (290, 0.1065)
                    (295, 0.1089)
                    (300, 0.1081)
                    (305, 0.1174)
                    (310, 0.1152)
                    (315, 0.1260)
                    (320, 0.1131)
                    (325, 0.1091)
                    (330, 0.1102)
                    (335, 0.0946)
                    (340, 0.0975)
                    (345, 0.0968)
                    (350, 0.0918)
                    (355, 0.0964)
                    (360, 0.0909)
                    (365, 0.0929)
                    (370, 0.0920)
                    (375, 0.0906)
                    (380, 0.0823)
                    (385, 0.0837)
                    (390, 0.0745)
                    (395, 0.0694)
                    (400, 0.0730)
                    (405, 0.0709)
                    (410, 0.0744)
                    (415, 0.0650)
                    (420, 0.0658)
                    (425, 0.0616)
                    (430, 0.0633)
                    (435, 0.0646)
                    (440, 0.0635)
                    (445, 0.0673)
                    (450, 0.0644)
                    (455, 0.0627)
                    (460, 0.0613)
                    (465, 0.0625)
                    (470, 0.0619)
                    (475, 0.0598)
                    (480, 0.0614)
                    (485, 0.0585)
                    (490, 0.0582)
                    (495, 0.0569)
                    (500, 0.0559)
                };
            \addlegendentry{None}

        \end{axis}
    \end{tikzpicture}
    \caption{Training dynamics for different entropy regularization settings}
    \label{fig:entropy-analysis}
\end{figure}
% Data sources:
% Mean Score - Baseline: misty-night-795, Low: earthy-moon-792, High: dandy-voice-791, None: peach-smoke-794
% Rolling Entropy - Baseline: misty-night-795, Low: earthy-moon-792, High: dandy-voice-791, None: peach-smoke-794

==> figures/feature_ablation_bonus.tex <==
\begin{figure}[b]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\columnwidth,
                height=5cm,
                xlabel={Epochs},
                ylabel={Upper Bonus Rate (\%)},
                xmin=0, xmax=500,
                ymin=0, ymax=14,
                grid=both,
                grid style={dotted},
                tick align=outside,
                tick label style={font=\small},
                label style={font=\small},
                legend style={at={(0.5,1.02)},anchor=south,font=\small,legend columns=2}
            ]

            % All features (baseline)
            \addplot[
                thick,
                blue!70!white
            ] coordinates {
                    (4, 0) (9, 0) (14, 0.015) (19, 0.057750002) (24, 0.049087502) (29, 0.041724376) (34, 0.05046572) (39, 0.117895862) (44, 0.145211485) (49, 0.138429762) (54, 0.1626653) (59, 0.243265512) (64, 0.236775686) (69, 0.276259333) (74, 0.294820434) (79, 0.29559737) (84, 0.371257767) (89, 0.390569102) (94, 0.391983737) (99, 0.483186177) (104, 0.48570825) (109, 0.502852016) (114, 0.517424217) (119, 0.724810581) (124, 0.871089001) (129, 1.130425672) (134, 1.155861832) (139, 1.117482554) (144, 1.264860157) (149, 1.420131126) (154, 1.492111453) (159, 1.62829475) (164, 1.819050516) (169, 1.771192938) (174, 1.745514001) (179, 1.978686894) (184, 1.801883862) (189, 1.756601282) (194, 1.79311109) (199, 1.704144434) (204, 1.913522754) (209, 1.926494341) (214, 1.982520183) (219, 2.19514217) (224, 2.255870866) (229, 2.367490236) (234, 2.447366679) (239, 2.65026167) (244, 2.687722398) (249, 2.659564038) (254, 2.710629433) (259, 2.709035025) (264, 2.812679785) (269, 3.080777803) (274, 3.338661161) (279, 3.317861994) (284, 3.435182681) (289, 3.564905307) (294, 3.555169511) (299, 3.756894099) (304, 4.258360041) (309, 4.429606049) (314, 4.695165113) (319, 5.190890346) (324, 5.74725688) (329, 6.055168377) (334, 6.241893077) (339, 6.430609187) (344, 6.636017838) (349, 6.900615105) (354, 7.095522811) (359, 7.741194332) (364, 8.290015125) (369, 8.231512942) (374, 8.211786058) (379, 8.405018149) (384, 8.899265398) (389, 9.199375531) (394, 9.079469144) (399, 9.00754883) (404, 8.811416477) (409, 8.614704077) (414, 9.077498437) (419, 9.245873643) (424, 9.268992539) (429, 9.918643715) (434, 9.885847272) (439, 10.05297018) (444, 10.22502477) (449, 10.34127105) (454, 10.5900804) (459, 10.96656825) (464, 11.30158298) (469, 11.28634565) (474, 11.1683938) (479, 11.29313473) (484, 11.44416455) (489, 11.66253981) (494, 11.3531589) (499, 11.57018509)
                };
            \addlegendentry{All Features (Baseline)}

            % No lock-in
            \addplot[
                thick,
                red!60!white
            ] coordinates {
                    (4, 0) (9, 0) (14, 0) (19, 0) (24, 0) (29, 0.03) (34, 0.040500001) (39, 0.064425001) (44, 0.099761253) (49, 0.084797065) (54, 0.072077505) (59, 0.061265879) (64, 0.067075998) (69, 0.057014598) (74, 0.048462408) (79, 0.071193047) (84, 0.06051409) (89, 0.096436979) (94, 0.081971432) (99, 0.099675717) (104, 0.129724362) (109, 0.170265708) (114, 0.204725853) (119, 0.204016975) (124, 0.218414431) (129, 0.215652267) (134, 0.258304427) (139, 0.234558763) (144, 0.24437495) (149, 0.25271871) (154, 0.259810905) (159, 0.325839276) (164, 0.381963392) (169, 0.414668887) (174, 0.367468554) (179, 0.327348271) (184, 0.323246032) (189, 0.334759128) (194, 0.359545259) (199, 0.335613471) (204, 0.330271452) (209, 0.400730736) (214, 0.415621125) (219, 0.458277964) (224, 0.41953627) (229, 0.401605831) (234, 0.461364958) (239, 0.437160216) (244, 0.401586184) (249, 0.386348258) (254, 0.493396023) (259, 0.464386622) (264, 0.424728629) (269, 0.376019335) (274, 0.379616435) (279, 0.367673972) (284, 0.327522876) (289, 0.443394448) (294, 0.451885281) (299, 0.459102489) (304, 0.435237117) (309, 0.414951552) (314, 0.397708821) (319, 0.398052498) (324, 0.428344627) (329, 0.514092933) (334, 0.556978995) (339, 0.563432149) (344, 0.538917328) (349, 0.548079732) (354, 0.615867772) (359, 0.643487608) (364, 0.681964464) (369, 0.669669798) (374, 0.674219335) (379, 0.723086435) (384, 0.854623473) (389, 0.876429952) (394, 0.834965463) (399, 0.889720651) (404, 0.876262555) (409, 0.909823175) (414, 0.983349713) (419, 0.985847256) (424, 1.017970175) (429, 1.000274645) (434, 1.015233452) (439, 1.102948438) (444, 1.147506186) (449, 1.170380269) (454, 1.249823236) (459, 1.317349758) (464, 1.494747294) (469, 1.585535186) (474, 1.617704901) (479, 1.525049166) (484, 1.596291791) (489, 1.626848015) (494, 1.682820813) (499, 1.730397691)
                };
            \addlegendentry{No Lock-in}

            % No bonus progress
            \addplot[
                thick,
                green!60!black
            ] coordinates {
                    (4, 0) (9, 0.015) (14, 0.01275) (19, 0.0258375) (24, 0.021961875) (29, 0.048667594) (34, 0.056367456) (39, 0.077912338) (44, 0.066225487) (49, 0.056291664) (54, 0.062847915) (59, 0.053420727) (64, 0.075407619) (69, 0.064096476) (74, 0.159482012) (79, 0.225559714) (84, 0.28172576) (89, 0.374466892) (94, 0.393296859) (99, 0.379302332) (104, 0.382406983) (109, 0.445045937) (114, 0.558289054) (119, 0.609545692) (124, 0.63811384) (129, 0.707396768) (134, 0.841287256) (139, 0.835094169) (144, 0.859830044) (149, 0.850855539) (154, 0.813227212) (159, 0.91624313) (164, 1.063806657) (169, 1.144235662) (174, 1.212600316) (179, 1.435710276) (184, 1.610353756) (189, 1.638800686) (194, 1.692980583) (199, 1.844033502) (204, 2.13742847) (209, 2.431814185) (214, 2.367042057) (219, 2.416985756) (224, 2.399437885) (229, 2.264522203) (234, 2.269843865) (239, 2.379367285) (244, 2.622462192) (249, 2.619092885) (254, 2.631228959) (259, 2.776544601) (264, 2.79506289) (269, 2.780803463) (274, 2.948682958) (279, 3.091380529) (284, 3.242673435) (289, 3.326272413) (294, 3.427331551) (299, 3.243231825) (304, 3.491747066) (309, 3.792985006) (314, 3.809037269) (319, 3.807681672) (324, 3.791529428) (329, 3.702800021) (334, 3.867380047) (339, 3.66227304) (344, 3.967932055) (349, 4.047742247) (354, 4.175580924) (359, 4.149243785) (364, 4.066857203) (369, 4.236828666) (374, 4.291304352) (379, 4.487608756) (384, 4.804467428) (389, 5.043797328) (394, 5.262227729) (399, 5.642893598) (404, 5.65145953) (409, 6.018740658) (414, 6.135929588) (419, 6.550540235) (424, 6.7679592) (429, 6.637765334) (434, 6.82710062) (439, 6.973035556) (444, 6.992080279) (449, 6.858268223) (454, 7.149528018) (459, 7.232098787) (464, 7.152284012) (469, 7.189441424) (474, 7.311025211) (479, 7.474371372) (484, 7.433215638) (489, 7.48823332) (494, 7.384998351) (499, 7.387248613)
                };
            \addlegendentry{No Bonus Progress}

            % No game progress
            \addplot[
                thick,
                orange!70!white
            ] coordinates {
                    (4, 0) (9, 0) (14, 0) (19, 0) (24, 0) (29, 0) (34, 0) (39, 0.045) (44, 0.128250001) (49, 0.169012501) (54, 0.178760625) (59, 0.151946531) (64, 0.158154553) (69, 0.143531198) (74, 0.236101518) (79, 0.316686291) (84, 0.444283346) (89, 0.610140843) (94, 0.658619716) (99, 0.627827759) (104, 0.698653609) (109, 0.673855568) (114, 0.722777233) (119, 0.960560648) (124, 0.966476551) (129, 0.876504858) (134, 0.795029129) (139, 0.831474759) (144, 0.856753545) (149, 0.878240513) (154, 0.876504436) (159, 0.875028771) (164, 0.826274456) (169, 0.932333288) (174, 1.042483293) (179, 0.937310797) (184, 0.918314178) (189, 0.980167051) (194, 1.026142035) (199, 0.997420731) (204, 1.062807621) (209, 1.123386497) (214, 1.118478521) (219, 1.108606743) (224, 1.167315731) (229, 1.185318371) (234, 1.347270613) (239, 1.657280022) (244, 1.883687819) (249, 2.144634648) (254, 1.872939451) (259, 2.177098532) (264, 2.200533752) (269, 2.350453689) (274, 2.527885636) (279, 2.571702791) (284, 2.765947372) (289, 2.851055165) (294, 2.888396889) (299, 3.129137357) (304, 3.309766753) (309, 3.388501741) (314, 3.480226479) (319, 3.591992501) (324, 3.553193125) (329, 3.522814156) (334, 3.744392283) (339, 3.789733441) (344, 3.851273423) (349, 3.883582409) (354, 3.955945048) (359, 3.826303291) (364, 4.072357795) (369, 4.111504126) (374, 4.124778707) (379, 4.246061501) (384, 4.539152376) (389, 4.448279519) (394, 4.879337592) (399, 4.992437153) (404, 4.868171579) (409, 5.336645842) (414, 5.436348965) (419, 5.485796621) (424, 5.538177128) (429, 5.767250559) (434, 6.031612975) (439, 6.476871029) (444, 6.729540376) (449, 6.800509319) (454, 7.000432821) (459, 7.410367896) (464, 7.718812711) (469, 8.060790804) (474, 8.051671683) (479, 8.343904929) (484, 7.970319189) (489, 8.543271211) (494, 8.883880529) (499, 9.084649449)
                };
            \addlegendentry{No Game Progress}

        \end{axis}
    \end{tikzpicture}
    \caption{Upper bonus achievement rate (EMA) by feature ablation}
    \label{fig:feature-ablation-bonus}
\end{figure}


==> figures/gae_bonus.tex <==
\begin{figure}[H]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                width=\columnwidth,
                height=5cm,
                xlabel={$\lambda$ (GAE Parameter)},
                ylabel={Upper Bonus Rate (\%)},
                symbolic x coords={0.0, 0.2, 0.4, 0.6, 0.8, 0.9, 0.95},
                xtick=data,
                xticklabel style={font=\small},
                ylabel style={font=\small},
                xlabel style={font=\small},
                bar width=15pt,
                ymin=0, ymax=13,
                grid=both,
                grid style={dotted},
                tick align=outside,
                nodes near coords,
                nodes near coords style={font=\footnotesize, anchor=south},
            ]

            \addplot[
                fill=blue!70!white,
                draw=blue!80!white,
                error bars/.cd,
                y dir=both,
                y explicit
            ] coordinates {
                    (0.0, 11.3)
                    (0.2, 10.4)
                    (0.4, 10.6)
                    (0.6, 10.3)
                    (0.8, 8.7)
                    (0.9, 5.3)
                    (0.95, 4.8)
                };

        \end{axis}
    \end{tikzpicture}
    \caption{Upper bonus achievement by GAE lambda}
    \label{fig:gae-lambda-bonus}
\end{figure}


==> figures/gae_mean_score.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                ybar,
                width=\columnwidth,
                height=5cm,
                xlabel={$\lambda$ (GAE Parameter)},
                ylabel={Mean Full-Game Score},
                symbolic x coords={0.0, 0.2, 0.4, 0.6, 0.8, 0.9, 0.95},
                xtick=data,
                xticklabel style={font=\small},
                ylabel style={font=\small},
                xlabel style={font=\small},
                bar width=15pt,
                ymin=190, ymax=235,
                grid=both,
                grid style={dotted},
                tick align=outside,
                nodes near coords,
                nodes near coords style={font=\footnotesize, anchor=south},
            ]

            \addplot[
                fill=blue!70!white,
                draw=blue!80!white,
                error bars/.cd,
                y dir=both,
                y explicit
            ] coordinates {
                    (0.0, 227.0) +- (0, 0)
                    (0.2, 229.1) +- (0, 0)
                    (0.4, 228.5) +- (0, 0)
                    (0.6, 224.1) +- (0, 0)
                    (0.8, 213.8) +- (0, 0)
                    (0.9, 202.1) +- (0, 0)
                    (0.95, 196.7) +- (0, 0)
                };

        \end{axis}
    \end{tikzpicture}
    \caption{Final performance by GAE lambda}
    \label{fig:gae-lambda-performance}
\end{figure}

==> figures/layernorm.tex <==

\begin{figure}[b]
    \centering
    % Panel (a): Learning curves
    \begin{tikzpicture}
        \begin{axis}[
                width=\columnwidth,
                height=5cm,
                xlabel={Epochs},
                ylabel={Mean Full-Game Score},
                xmin=0, xmax=500,
                ymin=50, ymax=250,
                grid=both,
                grid style={dotted},
                tick align=outside,
                tick label style={font=\small},
                label style={font=\small},
                legend style={at={(0.98,0.02)},anchor=south east,font=\small}
            ]

            % With LayerNorm
            \addplot[
                thick,
                blue!70!white
            ] coordinates {
                    (4, 58.999000549316406)
                    (9, 81.2969970703125)
                    (14, 93.4739990234375)
                    (19, 100.08699798583984)
                    (24, 113.13899993896484)
                    (29, 127.22200012207031)
                    (34, 153.6699981689453)
                    (39, 164.68699645996094)
                    (44, 171.68299865722656)
                    (49, 168.16600036621094)
                    (54, 173.22300720214844)
                    (59, 176.0590057373047)
                    (64, 180.85299682617188)
                    (69, 182.00799560546875)
                    (74, 180.55999755859375)
                    (79, 178.93699645996094)
                    (84, 181.1750030517578)
                    (89, 186.63999938964844)
                    (94, 186.59500122070312)
                    (99, 185.69900512695312)
                    (104, 191.8249969482422)
                    (109, 189.031005859375)
                    (114, 190.26300048828125)
                    (119, 193.6840057373047)
                    (124, 191.0489959716797)
                    (129, 193.9250030517578)
                    (134, 192.79600524902344)
                    (139, 195.4770050048828)
                    (144, 194.33799743652344)
                    (149, 195.56100463867188)
                    (154, 195.2570037841797)
                    (159, 196.65899658203125)
                    (164, 194.81399536132812)
                    (169, 195.9459991455078)
                    (174, 198.28700256347656)
                    (179, 197.79800415039062)
                    (184, 198.44900512695312)
                    (189, 198.05599975585938)
                    (194, 197.17100524902344)
                    (199, 198.86900329589844)
                    (204, 201.08599853515625)
                    (209, 197.2989959716797)
                    (214, 199.28199768066406)
                    (219, 202.61000061035156)
                    (224, 202.98699951171875)
                    (229, 202.3699951171875)
                    (234, 204.88999938964844)
                    (239, 204.2729949951172)
                    (244, 206.05499267578125)
                    (249, 205.13600158691406)
                    (254, 204.1179962158203)
                    (259, 204.63800048828125)
                    (264, 205.5850067138672)
                    (269, 206.9149932861328)
                    (274, 205.61000061035156)
                    (279, 205.1510009765625)
                    (284, 209.2100067138672)
                    (289, 209.24899291992188)
                    (294, 208.76600646972656)
                    (299, 207.59800720214844)
                    (304, 208.64500427246094)
                    (309, 209.5970001220703)
                    (314, 210.49200439453125)
                    (319, 206.8280029296875)
                    (324, 209.73800659179688)
                    (329, 212.89599609375)
                    (334, 212.59100341796875)
                    (339, 216.38900756835938)
                    (344, 218.92100524902344)
                    (349, 218.89599609375)
                    (354, 221.48199462890625)
                    (359, 222.47000122070312)
                    (364, 219.7689971923828)
                    (369, 219.2570037841797)
                    (374, 220.00799560546875)
                    (379, 221.6439971923828)
                    (384, 221.52099609375)
                    (389, 219.5709991455078)
                    (394, 224.28399658203125)
                    (399, 223.83299255371094)
                    (404, 225.8699951171875)
                    (409, 222.88400268554688)
                    (414, 225.03399658203125)
                    (419, 225.25900268554688)
                    (424, 225.77099609375)
                    (429, 228.31100463867188)
                    (434, 230.20599365234375)
                    (439, 226.72799682617188)
                    (444, 227.50799560546875)
                    (449, 228.927001953125)
                    (454, 231.60400390625)
                    (459, 230.80599975585938)
                    (464, 229.29800415039062)
                    (469, 232.66400146484375)
                    (474, 231.2209930419922)
                    (479, 231.51499938964844)
                    (484, 228.57699584960938)
                    (489, 231.68899536132812)
                    (494, 228.27000427246094)
                    (499, 231.94000244140625)
                };
            \addlegendentry{With LayerNorm}

            % Without LayerNorm
            \addplot[
                thick,
                red!60!white
            ] coordinates {
                    (4, 47.832000732421875)
                    (9, 37.47999954223633)
                    (14, 50.750999450683594)
                    (19, 62.268001556396484)
                    (24, 71.1760025024414)
                    (29, 104.8290023803711)
                    (34, 113.16899871826172)
                    (39, 137.5019989013672)
                    (44, 141.0469970703125)
                    (49, 145.52999877929688)
                    (54, 150.21099853515625)
                    (59, 149.0229949951172)
                    (64, 152.5500030517578)
                    (69, 154.95700073242188)
                    (74, 155.23399353027344)
                    (79, 156.7899932861328)
                    (84, 157.4739990234375)
                    (89, 159.4810028076172)
                    (94, 158.35699462890625)
                    (99, 161.31500244140625)
                    (104, 160.13600158691406)
                    (109, 159.7100067138672)
                    (114, 163.3209991455078)
                    (119, 159.88099670410156)
                    (124, 162.7480010986328)
                    (129, 162.6790008544922)
                    (134, 162.98800659179688)
                    (139, 159.69500732421875)
                    (144, 164.60299682617188)
                    (149, 164.24899291992188)
                    (154, 169.21499633789062)
                    (159, 167.28399658203125)
                    (164, 161.77699279785156)
                    (169, 167.17599487304688)
                    (174, 166.82699584960938)
                    (179, 167.375)
                    (184, 167.2310028076172)
                    (189, 169.63099670410156)
                    (194, 165.99200439453125)
                    (199, 165.66900634765625)
                    (204, 169.30499267578125)
                    (209, 169.46499633789062)
                    (214, 172.58399963378906)
                    (219, 170.41700744628906)
                    (224, 173.5590057373047)
                    (229, 172.0659942626953)
                    (234, 172.10000610351562)
                    (239, 172.05799865722656)
                    (244, 172.17100524902344)
                    (249, 170.36599731445312)
                    (254, 175.3040008544922)
                    (259, 174.16299438476562)
                    (264, 173.3520050048828)
                    (269, 171.72000122070312)
                    (274, 170.62600708007812)
                    (279, 173.73599243164062)
                    (284, 174.37399291992188)
                    (289, 176.88299560546875)
                    (294, 173.61700439453125)
                    (299, 176.33700561523438)
                    (304, 175.59100341796875)
                    (309, 177.0229949951172)
                    (314, 174.78599548339844)
                    (319, 175.08299255371094)
                    (324, 177.45799255371094)
                    (329, 177.052001953125)
                    (334, 176.81700134277344)
                    (339, 177.90199279785156)
                    (344, 177.58900451660156)
                    (349, 178.89500427246094)
                    (354, 179.7469940185547)
                    (359, 177.42599487304688)
                    (364, 176.5)
                    (369, 179.9949951171875)
                    (374, 177.03599548339844)
                    (379, 178.40899658203125)
                    (384, 176.42300415039062)
                    (389, 177.4239959716797)
                    (394, 184.01199340820312)
                    (399, 182.24400329589844)
                    (404, 184.26499938964844)
                    (409, 181.0019989013672)
                    (414, 179.8679962158203)
                    (419, 181.6280059814453)
                    (424, 182.0749969482422)
                    (429, 182.88400268554688)
                    (434, 183.86900329589844)
                    (439, 182.68499755859375)
                    (444, 185.50999450683594)
                    (449, 185.08799743652344)
                    (454, 184.48300170898438)
                    (459, 185.86500549316406)
                    (464, 185.43499755859375)
                    (469, 183.65699768066406)
                    (474, 185.2830047607422)
                    (479, 183.93699645996094)
                    (484, 185.7480010986328)
                    (489, 186.0290069580078)
                    (494, 185.02999877929688)
                    (499, 184.6479949951172)
                };
            \addlegendentry{Without LayerNorm}

        \end{axis}
    \end{tikzpicture}
    \caption{Learning curves with and without LayerNorm}
    \label{fig:layernorm-learning}
\end{figure}

==> figures/pareto_frontier.tex <==
\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\columnwidth,
                xlabel={Mean Full-Game Score},
                ylabel={Mean Single-Turn Score},
                grid=both,
                grid style={dotted},
                tick align=outside,
                tick label style={font=\small},
                label style={font=\small},
                title style={font=\small},
                enlargelimits=0.05,
                xmin=120,
                xmax=210,
                ymin=5,
                ymax=20
            ]

            \addplot[
                only marks,
                mark=*,
                blue!70!white,
                mark size=1.5pt
            ] coordinates {
                    (184.3300018310547,14.89645004272461)
                    (200.66400146484375,15.032544136047363)
                    (203.3939971923828,14.707100868225098)
                    (201.8860015869141,15.245562553405762)
                    (194.53500366210935,13.784024238586426)
                    (205.8249969482422,15.45884609222412)
                    (192.947998046875,15.621301651000977)
                    (203.8679962158203,15.251479148864746)
                    (189.41200256347656,15.245562553405762)
                    (184.69500732421875,13.553255081176758)
                    (196.94400024414065,14.502958297729492)
                    (192.03700256347656,14.08579921722412)
                    (196.78900146484375,15.057692527770996)
                    (197.01499938964844,14.488165855407717)
                    (194.0850067138672,16.964496612548828)
                    (188.6269989013672,14.434171676635742)
                    (196.3419952392578,14.623077392578123)
                    (187.9499969482422,14.065089225769045)
                    (194.2899932861328,15.528846740722656)
                    (170.07000732421875,12.826923370361328)
                    (192.0070037841797,15.406805038452148)
                    (165.4550018310547,13.211539268493652)
                    (190.5449981689453,15.365385055541992)
                    (193.45899963378903,15.115385055541992)
                    (184.96099853515625,12.230770111083984)
                    (189.69400024414065,11.788461685180664)
                    (192.6060028076172,15.230770111083984)
                    (178.36000061035156,13.162307739257812)
                    (183.44000244140625,12.673077583312988)
                    (186.07400512695312,12.230770111083984)
                    (186.5260009765625,9.865385055541992)
                    (137.90899658203125,11.69230842590332)
                    (131.1219940185547,10.269230842590332)
                    (125.84300231933594,9.230769157409668)
                    (132.0780029296875,9.44230842590332)
                    (150.04800415039062,11.884615898132324)
                    (185.8780059814453,14.038461685180664)
                    (191.94200134277344,15.269231796264648)
                    (185.927001953125,14.322484970092772)
                    (194.68499755859375,13.269230842590332)
                    (186.6719970703125,13.59615421295166)
                    (124.85199737548828,7.500000476837158)
                    (186.6629943847656,12.576923370361328)
                    (180.67100524902344,12.461539268493652)
                    (184.10400390625,3.538461685180664)
                    (181.60499572753903,11.488165855407717)
                    (198.3070068359375,12.353846549987791)
                    (193.4470062255859,1.519230842590332)
                    (183.07000732421875,23.615385055541992)
                    (169.36000061035156,13.903846740722656)
                    (168.33999633789062,11.730770111083984)
                    (171.4199981689453,14.807692527770996)
                    (170.72000122070312,14.538461685180664)
                    (182.02000427246097,13.076923370361328)
                    (171.24000549316406,13.307692527770996)
                    (181.8999938964844,12.69230842590332)
                    (182.9600067138672,12.307692527770996)
                    (190.8000030517578,15.923076629638672)
                    (171.16000366210938,15.769230842590332)
                    (169.3800048828125,13.90384578704834)
                    (178.4199981689453,13.384614944458008)
                    (176.1199951171875,13.65384578704834)
                    (175.5800018310547,14.269230842590332)
                    (185.94000244140625,13.461538314819336)
                    (179.27999877929688,16.076923370361328)
                    (168.4199981689453,12.980769157409668)
                    (183.94000244140625,15.365385055541992)
                    (169.3000030517578,12.65384578704834)
                    (172.47999572753906,15.192307472229004)
                    (178.3000030517578,13.461538314819336)
                    (183.5,13.09615421295166)
                    (180.72000122070312,13.673076629638672)
                    (184.66000366210935,14.25)
                    (167.47999572753906,12.673076629638672)
                    (158.9199981689453,13.788461685180664)
                    (182.5800018310547,15.615385055541992)
                    (184.1999969482422,11.09615421295166)
                    (172.8000030517578,13.65384578704834)
                    (170.82000732421875,13.423076629638672)
                    (130.0800018310547,7.884615421295166)
                    (165.8800048828125,11.480769157409668)
                    (172.17999267578125,13.038461685180664)
                    (174.6199951171875,13.59615421295166)
                    (75.22000122070312,5.67307710647583)
                    (162.75999450683594,11.59615421295166)
                    (164.5800018310547,11.038461685180664)
                    (172.25999450683594,11.230769157409668)
                    (149.05999755859375,12.692307472229004)
                    (157.60000610351562,14)
                    (158.72000122070312,12.173076629638672)
                    (154.94000244140625,11.90384578704834)
                    (162.32000732421875,11.84615421295166)
                    (162.27999877929688,11.65384578704834)
                    (161.8800048828125,11.576923370361328)
                    (134.75999450683594,10.5)
                    (159.9600067138672,12.826923370361328)
                    (126.9000015258789,11.288461685180664)
                    (116.26000213623048,9.34615421295166)
                    (101.26000213623048,13.576923370361328)
                    (78.44000244140625,13)
                    (68.27999877929688,9.769230842590332)
                    (72,13.769230842590332)
                    (62.040000915527344,13.75)
                    (62.540000915527344,10.769230842590332)
                    (64.76000213623047,12.269230842590332)
                    (80.83999633789062,10.423076629638672)
                    (77.91999816894531,11.788461685180664)
                    (64.31999969482422,7.82692289352417)
                    (101.05999755859376,12.019230842590332)
                    (70.13999938964844,10.09615421295166)
                    (80.22000122070312,10.269230842590332)
                    (86.5199966430664,13.038461685180664)
                    (58.900001525878906,7.67307710647583)
                    (58.060001373291016,10.192307472229004)
                    (71.05999755859375,9.326923370361328)
                    (65.86000061035156,7.980769157409668)
                    (65.33999633789062,9.711538314819336)
                    (69.45999908447266,10.634614944458008)
                    (65.54000091552734,12.557692527770996)
                    (94.0199966430664,15.057692527770996)
                    (54.5,8.365385055541992)
                    (64.19999694824219,7.096153736114502)
                    (65.05999755859375,10.230769157409668)
                    (76.22000122070312,9.788461685180664)
                    (95.4000015258789,14.538461685180664)
                    (68.41999816894531,8.557692527770996)
                    (73.45999908447266,9.807692527770996)
                    (71.68000030517578,9.230769157409668)
                    (61.279998779296875,8.288461685180664)
                    (97.12000274658205,11.192307472229004)
                    (73.04000091552734,9.711538314819336)
                    (75.4800033569336,12.615385055541992)
                    (69.54000091552734,9.076923370361328)
                    (99.4800033569336,12.038461685180664)
                    (92.36000061035156,12.861538887023926)
                    (102.3000030517578,12.29230785369873)
                    (99.44000244140624,15.36923122406006)
                    (78.0999984741211,10.025641441345217)
                    (55.560001373291016,5.711538314819336)
                    (62.18000030517578,8.34615421295166)
                    (104.31999969482422,13.576923370361328)
                    (52.36000061035156,8.038461685180664)
                    (101.9800033569336,13.788461685180664)
                    (58.86000061035156,8.769230842590332)
                    (77.30000305175781,11.36923122406006)
                    (99,12.461538314819336)
                    (82.4800033569336,12.41538429260254)
                    (105.66000366210938,13.019230842590332)
                    (96.5999984741211,15.923076629638672)
                    (62.58000183105469,8.788461685180664)
                    (96.5999984741211,13.423076629638672)
                    (105.0199966430664,14.769230842590332)
                    (104.8000030517578,14.730769157409668)
                    (50.70000076293945,4.538461685180664)
                    (76.63999938964844,11.230769157409668)
                    (93.66000366210938,13.115385055541992)
                    (98.05999755859376,14.019230842590332)
                    (109.05999755859376,15.019230842590332)
                    (98.58000183105467,13.461538314819336)
                    (91.4800033569336,12.025641441345217)
                    (61.400001525878906,6.512820720672607)
                    (54.31999969482422,7.641025543212891)
                    (89.5,14.076923370361328)
                    (58.900001525878906,11.538461685180664)
                    (87.5999984741211,10.64102554321289)
                    (59.720001220703125,8.326923370361328)
                    (59.040000915527344,7.942307472229004)
                    (83.30000305175781,12.288461685180664)
                    (54.79999923706055,8.461538314819336)
                    (52.13999938964844,6.512820720672607)
                    (107.58000183105467,10.820512771606444)
                    (60.02000045776367,8.480769157409668)
                    (57.279998779296875,6.75)
                    (78.9000015258789,11.75)
                    (44.880001068115234,7.92307710647583)
                    (68.27999877929688,11.538461685180664)
                    (59.439998626708984,5.538461685180664)
                    (63.36000061035156,9.769230842590332)
                    (105.63999938964844,9.84615421295166)
                    (50.880001068115234,7.538461685180664)
                    (111.18000030517578,10.923076629638672)
                    (60.599998474121094,9.09615421295166)
                    (90.3000030517578,13.576923370361328)
                    (52.7599983215332,11.076923370361328)
                    (58.34000015258789,7.980769157409668)
                    (66.0999984741211,10.038461685180664)
                    (48.13999938964844,3.3333332538604736)
                    (106.5999984741211,15.051281929016112)
                    (70,9.923076629638672)
                    (38.63999938964844,4.461538314819336)
                    (66.4000015258789,5.92307710647583)
                    (90.4000015258789,13.34615421295166)
                    (63.31999969482422,10.423076629638672)
                    (56.70000076293945,6.42307710647583)
                    (89.37999725341797,9.974358558654783)
                    (52.86000061035156,8.84615421295166)
                    (33.91999816894531,4.807692527770996)
                    (60.08000183105469,9.333333015441896)
                    (80.16000366210938,8.769230842590332)
                    (53.86000061035156,5.333333492279053)
                    (109.68000030517578,14.90384578704834)
                    (61.779998779296875,10.307692527770996)
                    (45.959999084472656,8.34615421295166)
                    (97.58000183105467,11.230769157409668)
                    (55.279998779296875,9.384614944458008)
                    (53.7599983215332,9.307692527770996)
                    (51.81999969482422,11.461538314819336)
                    (67.91999816894531,6.769230842590332)
                    (93.76000213623048,15.743589401245115)
                    (72.44000244140625,9.615385055541992)
                    (47.439998626708984,6.692307472229004)
                    (50.7599983215332,6)
                    (93.68000030517578,11.423076629638672)
                };

        \end{axis}
    \end{tikzpicture}
    \caption{Pareto Frontier of Single-Turn vs. Full-Game Performance}
    \label{fig:pareto-frontier}
\end{figure}

==> figures/shaping_heatmap.tex <==
\begin{figure}[b!]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=\columnwidth,
                height=\columnwidth,      % square plot
                axis equal image,
                xmin=0.5, xmax=4.5,       % 4x4 grid with full cells visible
                ymin=0.5, ymax=4.5,
                enlargelimits=false,
                xlabel={Shaping loss weight},
                ylabel={Shaping reward weight},
                colormap/viridis,
                xlabel style={font=\small},
                ylabel style={font=\small},
                title style={font=\small},
                xtick={1,2,3,4},
                xticklabels={0.25, 0.5, 1.0, 2.0},
                ytick={1,2,3,4},
                yticklabels={0.25, 0.5, 1.0, 2.0},
                xticklabel style={font=\small},
                yticklabel style={font=\small},
                point meta min=224,
                point meta max=233,
                nodes near coords,
                nodes near coords style={font=\small, color=black},
                every node near coord/.append style={xshift=0pt, yshift=0pt},
            ]

            % use integer grid coords so cells are uniform
            \addplot[
                matrix plot,
                mesh/cols=4,
                point meta=explicit
            ] table[row sep=\\,meta=score] {
                    x  y  score \\
                    1  1  225.4 \\
                    1  2  230.7 \\
                    1  3  227.4 \\
                    1  4  224.6 \\
                    2  1  228.1 \\
                    2  2  228.3 \\
                    2  3  227.3 \\
                    2  4  229.7 \\
                    3  1  227.8 \\
                    3  2  229.2 \\
                    3  3  232.7 \\
                    3  4  231.5 \\
                    4  1  229.2 \\
                    4  2  228.5 \\
                    4  3  232.4 \\
                    4  4  232.2 \\
                };

        \end{axis}
    \end{tikzpicture}
    \caption{Shaping parameters ablation}
    \label{fig:shaping-heatmap}
\end{figure}


==> figures/single_turn_dual_axis.tex <==
\begin{figure}[t]
    \centering
    \begin{tikzpicture}
        \begin{axis}[
                width=0.9\columnwidth,
                height=6cm,
                xlabel={Epochs},
                ylabel={Mean Single-Turn Score},
                xmin=1, xmax=500,
                ymin=3, ymax=20,
                grid=both,
                grid style={dotted},
                tick align=outside,
                tick label style={font=\small},
                label style={font=\small},
                legend style={at={(0.5,1.02)},anchor=south,font=\small,legend columns=2},
                axis y line*=left,
                ylabel style={blue!70!black}
            ]

            % Single-turn learning curve
            \addplot[
                thick,
                blue!70!white
            ] coordinates {
                    (1, 4.159023666381836)
                    (2, 4.631213104724884)
                    (3, 5.262130236625671)
                    (4, 5.828698325157165)
                    (5, 6.294082927703857)
                    (6, 6.7153847217559814)
                    (7, 7.210207152366638)
                    (8, 7.6476332426071165)
                    (9, 7.482988238334656)
                    (10, 7.991863965988159)
                    (20, 11.048668670654298)
                    (30, 11.78254451751709)
                    (40, 11.99215989112854)
                    (50, 12.107544565200806)
                    (60, 12.803254652023316)
                    (70, 12.621745681762695)
                    (80, 12.946893644332885)
                    (90, 12.928846406936646)
                    (100, 13.276035642623901)
                    (110, 13.517455816268921)
                    (120, 13.870266485214234)
                    (130, 13.353550386428832)
                    (140, 13.645710277557374)
                    (150, 13.598225021362305)
                    (160, 13.891568326950074)
                    (170, 13.750591850280761)
                    (180, 13.877219104766846)
                    (190, 14.178994274139404)
                    (200, 13.988905572891236)
                    (210, 14.29792923927307)
                    (220, 13.93964524269104)
                    (230, 14.261390686035156)
                    (240, 14.317751693725587)
                    (250, 14.656509065628052)
                    (260, 14.861982488632203)
                    (270, 14.807988452911378)
                    (280, 15.005917406082153)
                    (290, 14.983432149887085)
                    (300, 14.840236902236938)
                    (310, 15.119378852844239)
                    (320, 14.907692527770996)
                    (330, 14.88816590309143)
                    (340, 15.096449947357177)
                    (350, 15.040236854553223)
                    (360, 15.018935060501098)
                    (370, 14.844083118438721)
                    (380, 15.30458598136902)
                    (390, 15.074852228164673)
                    (400, 14.915384817123414)
                    (410, 14.984763479232788)
                    (420, 14.873225116729737)
                    (430, 15.071154022216797)
                    (440, 15.261834573745727)
                    (450, 15.461982345581054)
                    (460, 15.276035833358765)
                    (470, 15.39393515586853)
                    (480, 15.454881763458252)
                    (490, 15.393343448638916)
                    (500, 15.591420412063599)
                };
            \addlegendentry{Single-Turn Score}

            % DP per-turn expectation (aligned to be at same visual height as full-game DP)
            \addplot[
                dashed,
                blue!70!white,
                thick,
                domain=1:500
            ] {19.59};
            \addlegendentry{DP Optimal}

            % Random policy baseline for single-turn
            \addplot[
                dotted,
                gray!70,
                thick,
                domain=1:500
            ] {3.8};
            \addlegendentry{Random Policy}

            % Add Full-Game Score to legend (actual plot is in second axis)
            \addlegendimage{thick,red!70!white}
            \addlegendentry{Full-Game Score}

        \end{axis}

        \begin{axis}[
                width=0.9\columnwidth,
                height=6cm,
                ylabel={Mean Full-Game Score},
                xmin=1, xmax=500,
                ymin=39, ymax=260,
                tick align=outside,
                tick label style={font=\small},
                label style={font=\small},
                axis y line*=right,
                axis x line=none,
                ylabel style={red!70!black}
            ]

            % Full-game evaluation
            \addplot[
                thick,
                red!70!white,
                forget plot
            ] coordinates {
                    (4, 89.93699646)
                    (9, 113.0670013)
                    (14, 134.9360046)
                    (19, 153.6799927)
                    (24, 158.3769989)
                    (29, 157.4949951)
                    (34, 162.6779938)
                    (39, 162.6869965)
                    (44, 168.3280029)
                    (49, 165.9459991)
                    (54, 165.8280029)
                    (59, 171.1269989)
                    (64, 169.3150024)
                    (69, 173.3609924)
                    (74, 175.0670013)
                    (79, 174.5850067)
                    (84, 173.7129974)
                    (89, 174.9400024)
                    (94, 179.522995)
                    (99, 179.2380066)
                    (104, 180.8220062)
                    (109, 180.496994)
                    (114, 179.1670074)
                    (119, 183.1909943)
                    (124, 181.9689941)
                    (129, 178.5579987)
                    (134, 182.2749939)
                    (139, 178.0599976)
                    (144, 181.1329956)
                    (149, 179.8670044)
                    (154, 181.9250031)
                    (159, 182.7960052)
                    (164, 182.3899994)
                    (169, 182.2640076)
                    (174, 184.8040009)
                    (179, 185.6869965)
                    (184, 183.3809967)
                    (189, 184.5890045)
                    (194, 188.1130066)
                    (199, 184.3699951)
                    (204, 183.7799988)
                    (209, 187.7700043)
                    (214, 187.3439941)
                    (219, 184.8800049)
                    (224, 185.878006)
                    (229, 186.2769928)
                    (234, 188.4429932)
                    (239, 192.2519989)
                    (244, 192.6029968)
                    (249, 192.8509979)
                    (254, 193.6679993)
                    (259, 194.1340027)
                    (264, 191.4689941)
                    (269, 194.1349945)
                    (274, 193.3059998)
                    (279, 195.8390045)
                    (284, 194.0599976)
                    (289, 196.3509979)
                    (294, 198.201004)
                    (299, 194.0650024)
                    (304, 195.2200012)
                    (309, 199.1909943)
                    (314, 198.1199951)
                    (319, 196.7449951)
                    (324, 196.6300049)
                    (329, 195.1990051)
                    (334, 193.598999)
                    (339, 198.5839996)
                    (344, 197.1459961)
                    (349, 199.5839996)
                    (354, 195.5440063)
                    (359, 199.9980011)
                    (364, 196.8760071)
                    (369, 193.048996)
                    (374, 198.1450043)
                    (379, 196.0639954)
                    (384, 198.1000061)
                    (389, 198.4129944)
                    (394, 196.6179962)
                    (399, 198.0950012)
                    (404, 198.348999)
                    (409, 196.848999)
                    (414, 198.2680054)
                    (419, 196.6640015)
                    (424, 195.9869995)
                    (429, 199.3150024)
                    (434, 200.3540039)
                    (439, 198.6880035)
                    (444, 199.8220062)
                    (449, 199.8170013)
                    (454, 202.4900055)
                    (459, 198.5119934)
                    (464, 199.8170013)
                    (469, 200.3809967)
                    (474, 200.8209991)
                    (479, 200.0529938)
                    (484, 202.1959991)
                    (489, 200.348999)
                    (494, 202.1139984)
                    (499, 203.1260071)
                };

        \end{axis}
    \end{tikzpicture}
    \caption{Single-turn and full-game performance during training.}
    \label{fig:single-turn-dual-axis}
\end{figure}


==> figures/strategy_fill_turn.tex <==
% \begin{figure}[htb]
%     \centering
%     \begin{tikzpicture}
%         \begin{axis}[
%                 ybar=1pt,
%                 width=\columnwidth,
%                 height=5cm,
%                 bar width=8pt,
%                 symbolic x coords={Ones,Sixes,4oK,Ch,Ytz},
%                 xtick=data,
%                 xticklabel style={font=\small},
%                 ylabel={Median Fill Turn},
%                 ymin=0,
%                 ymax=13,
%                 ymajorgrids=true,
%                 grid style={dashed,gray!30},
%                 legend style={
%                         at={(0.5,1.05)},
%                         anchor=south,
%                         legend columns=3,
%                         font=\footnotesize,
%                         draw=none,
%                         fill=none
%                     },
%                 enlarge x limits=0.15,
%                 axis line style={thick},
%                 tick style={thick},
%             ]

%             % A2C
%             \addplot[fill=blue!70!white, draw=blue!80!white, thick] coordinates {
%                     (Ones,5) (Sixes,5) (4oK,5) (Ch,5) (Ytz,5)
%                 };

%             % PPO
%             \addplot[fill=red!60!white, draw=red!80!white, thick] coordinates {
%                     (Ones,5) (Sixes,5) (4oK,5) (Ch,5) (Ytz,5)
%                 };

%             \legend{A2C,PPO}

%         \end{axis}
%     \end{tikzpicture}
%     \caption{Median fill turn for key categories (placeholder data)}
%     \label{fig:strategy-fill-turn}
% \end{figure}


